Cluster Cosmology Constraints from the 2500 deg$^2$ SPT-SZ Survey: Inclusion of Weak Gravitational Lensing Data from Magellan and the Hubble Space Telescope

We derive cosmological constraints using a galaxy cluster sample selected from the 2500~deg$^2$ SPT-SZ survey. The sample spans the redshift range $0.25< z<1.75$ and contains 343 clusters with SZ detection significance $\xi>5$. The sample is supplemented with optical weak gravitational lensing measurements of 32 clusters with $0.29<z<1.13$ (from Magellan and HST) and X-ray measurements of 89 clusters with $0.25<z<1.75$ (from Chandra). We rely on minimal modeling assumptions: i) weak lensing provides an accurate means of measuring halo masses, ii) the mean SZ and X-ray observables are related to the true halo mass through power-law relations in mass and dimensionless Hubble parameter $E(z)$ with a-priori unknown parameters, iii) there is (correlated, lognormal) intrinsic scatter and measurement noise relating these observables to their mean relations. We simultaneously fit for these astrophysical modeling parameters and for cosmology. Assuming a flat $\nu\Lambda$CDM model, in which the sum of neutrino masses is a free parameter, we measure $\Omega_\mathrm{m}=0.276\pm0.047$, $\sigma_8=0.781\pm0.037$, and $\sigma_8(\Omega_\mathrm{m}/0.3)^{0.2}=0.766\pm0.025$. The redshift evolution of the X-ray $Y_\mathrm{X}$-mass and $M_\mathrm{gas}$-mass relations are both consistent with self-similar evolution to within $1\sigma$. The mass-slope of the $Y_\mathrm{X}$-mass relation shows a $2.3\sigma$ deviation from self-similarity. Similarly, the mass-slope of the $M_\mathrm{gas}$-mass relation is steeper than self-similarity at the $2.5\sigma$ level. In a $\nu w$CDM cosmology, we measure the dark energy equation of state parameter $w=-1.55\pm0.41$ from the cluster data. We perform a measurement of the growth of structure since redshift $z\sim1.7$ and find no evidence for tension with the prediction from General Relativity. We provide updated redshift and mass estimates for the SPT sample. (abridged)

==> (inline-0) <==
\begin{deluxetable*}{lCC|cc|C|C|CC|C}
\tablewidth{\textwidth}
\tabletypesize{\scriptsize}
\tablecaption{
\label{tab:catalog}
Galaxy cluster candidates with $\xi>4.5$ in the SPT-SZ survey. The subsample
with $\xi\geq5$ and $z\geq0.25$ is used in the cosmological analysis. Clusters
with follow-up WL and/or X-ray data that we use in this work are marked with
``WL'' and/or ``X''. The positions, $\xi$, core radii $\theta_\mathrm{c}$, and
$Y_\mathrm{SZ}$ are the same as presented in \citet{bleem15b}, while the
redshifts marked with * have been updated. Spectroscopic redshifts are quoted
without uncertainties. The mean mass estimates and mass uncertainties take the
intrinsic and measurement scatter into account. We quote redshift lower limits
for unconfirmed SZ detections. The mass estimates $M_\mathrm{500c}$ and
$M_\mathrm{200c}$ are derived from the SPTcl dataset in the \nuLCDM\ model
(Table~\ref{tab:constraints} column 3) and are fully marginalized over cosmology
and scaling relation parameter uncertainties. The estimates
$M_\mathrm{500c}^\mathrm{no~syst.}$ are computed assuming a fixed cosmology and
using the best-fit scaling relation parameters obtained from fitting the SPT-SZ
number counts against that fixed cosmology \citep[this approach was also adopted
in][] {bleem15b}. The catalog can also be found at
\url{https://pole.uchicago.edu/public/data/sptsz-clusters}.}
\tablehead{
  \colhead{SPT~ID} & \colhead{R.A.} & \colhead{DEC.} &
  \dcolhead{\xi} &  \dcolhead{\theta_\mathrm{c}} & \dcolhead{Y_\mathrm{SZ}} &
  \colhead{Redshift} &
  \dcolhead{M_\mathrm{500c}} &
  \dcolhead{M_\mathrm{200c}} &
  \dcolhead{M_\mathrm{500c}^\mathrm{no~ syst.}} \\
  \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{arcmin} & \dcolhead{10^{-6}\mathrm{arcmin}^2} & \colhead{} & \dcolhead{[10^{14}M_\odot/h_{70}]} & \dcolhead{[10^{14}M_\odot/h_{70}]}
  }
\startdata
SPT-CL~J0000-4356 & 0.0663 & -43.9494  & 5.92 & 0.25 & 77\pm21 & 0.73\pm0.05^* & 3.55^{+0.65}_{-0.83} & 5.56^{+1.04}_{-1.34} & 4.01^{+0.67}_{-0.74} \\
SPT-CL~J0000-5748$^\text{WL, X}$ & 0.2499 & -57.8064  & 8.49 & 0.50 & 83\pm13 & 0.702 & 4.33^{+0.65}_{-0.86} & 6.79^{+1.04}_{-1.37} & 4.88^{+0.59}_{-0.71} \\
SPT-CL~J0001-4024 & 0.3610 & -40.4108  & 5.42 & 0.75 & 60\pm13 & 0.83\pm0.03^* & 3.19^{+0.65}_{-0.83} & 5.03^{+1.04}_{-1.33} & 3.62^{+0.64}_{-0.73} \\
SPT-CL~J0001-4842 & 0.2768 & -48.7132  & 5.69 & 1.25 & 78\pm13 & 0.33\pm0.02^* & 3.89^{+0.75}_{-0.90} & 5.92^{+1.16}_{-1.40} & 4.48^{+0.75}_{-0.83} \\
SPT-CL~J0001-5440 & 0.4059 & -54.6697  & 5.69 & 1.00 & 60\pm13 & 0.82\pm0.08^* & 3.47^{+0.64}_{-0.88} & 5.46^{+1.02}_{-1.42} & 3.88^{+0.67}_{-0.75} \\
SPT-CL~J0001-6258 & 0.4029 & -62.9808  & 4.69 & 1.50 & 52\pm16 & 0.21\pm0.02 & 3.32^{+0.66}_{-0.88} & 4.97^{+1.00}_{-1.34} & 3.89^{+0.65}_{-0.87} \\
SPT-CL~J0002-5224 & 0.6433 & -52.4092  & 4.67 & 1.00 & 48\pm13 & >0.71 & \nodata & \nodata & \nodata \\
SPT-CL~J0002-5557 & 0.5138 & -55.9621  & 5.20 & 0.25 & 55\pm18 & 1.15\pm0.10 & 2.84^{+0.58}_{-0.81} & 4.55^{+0.95}_{-1.32} & 3.20^{+0.56}_{-0.68} \\
SPT-CL~J0003-4155 & 0.7842 & -41.9307  & 4.75 & 0.25 & 59\pm20 & >0.76 & \nodata & \nodata & \nodata \\
SPT-CL~J0007-4706 & 1.7514 & -47.1159  & 4.55 & 0.75 & 58\pm13 & 0.46\pm0.04^* & 3.14^{+0.62}_{-0.85} & 4.80^{+0.96}_{-1.33} & 3.65^{+0.58}_{-0.83} \\
SPT-CL~J0010-5112 & 2.7408 & -51.2077  & 4.51 & 0.25 & 55\pm13 & 0.17\pm0.02 & 3.33^{+0.68}_{-0.87} & 4.98^{+1.02}_{-1.33} & 3.92^{+0.64}_{-0.88} \\
SPT-CL~J0011-4614 & 2.9779 & -46.2351  & 5.12 & 0.75 & 63\pm17 & 0.54\pm0.04^* & 3.38^{+0.69}_{-0.85} & 5.21^{+1.09}_{-1.34} & 3.88^{+0.67}_{-0.82} \\
SPT-CL~J0012-5352 & 3.0649 & -53.8736  & 4.80 & 0.25 & 52\pm15 & 0.34\pm0.02^* & 3.36^{+0.68}_{-0.89} & 5.10^{+1.05}_{-1.39} & 3.91^{+0.66}_{-0.86} \\
SPT-CL~J0013-4621 & 3.4715 & -46.3563  & 4.54 & 1.75 & 64\pm17 & 0.18\pm0.05 & 3.33^{+0.67}_{-0.89} & 4.98^{+1.01}_{-1.37} & 3.92^{+0.65}_{-0.88} \\
SPT-CL~J0013-4906$^\text{X}$ & 3.3290 & -49.1151  & 11.22 & 0.75 & 135\pm13 & 0.407 & 6.32^{+0.91}_{-1.10} & 9.78^{+1.43}_{-1.74} & 7.12^{+0.76}_{-0.93} \\
SPT-CL~J0013-5310 & 3.4111 & -53.1718  & 4.66 & 0.25 & 57\pm20 & >0.82 & \nodata & \nodata & \nodata \\
SPT-CL~J0013-5714 & 3.3029 & -57.2373  & 5.11 & 1.50 & 60\pm13 & >0.86 & \nodata & \nodata & \nodata \\
SPT-CL~J0014-4036 & 3.7433 & -40.6031  & 9.72 & 0.25 & 113\pm15 & 0.52\pm0.04^* & 5.46^{+0.79}_{-1.00} & 8.48^{+1.26}_{-1.60} & 6.14^{+0.69}_{-0.84} \\
SPT-CL~J0014-4952$^\text{X}$ & 3.6969 & -49.8772  & 8.87 & 0.25 & 124\pm27 & 0.752 & 5.02^{+0.76}_{-1.00} & 7.93^{+1.22}_{-1.63} & 5.60^{+0.65}_{-0.79} \\
SPT-CL~J0015-6000 & 3.8824 & -60.0001  & 5.11 & 0.25 & 68\pm20 & 0.70\pm0.04^* & 3.20^{+0.65}_{-0.80} & 4.98^{+1.03}_{-1.28} & 3.62^{+0.63}_{-0.76} \\
SPT-CL~J0019-4051 & 4.7600 & -40.8596  & 9.67 & 0.50 & 114\pm14 & 0.48\pm0.04^* & 5.47^{+0.82}_{-0.99} & 8.49^{+1.30}_{-1.57} & 6.18^{+0.69}_{-0.85} \\
SPT-CL~J0019-5527 & 4.8313 & -55.4528  & 6.21 & 0.25 & 90\pm20 & 0.91\pm0.03^* & 3.58^{+0.67}_{-0.86} & 5.68^{+1.08}_{-1.40} & 4.01^{+0.64}_{-0.71} \\
SPT-CL~J0021-4902 & 5.3811 & -49.0360  & 5.32 & 0.50 & 68\pm13 & 0.64\pm0.04^* & 3.41^{+0.67}_{-0.86} & 5.31^{+1.06}_{-1.37} & 3.87^{+0.67}_{-0.80} \\
SPT-CL~J0022-4144 & 5.5489 & -41.7366  & 5.14 & 0.50 & 65\pm12 & 0.30\pm0.02^* & 3.46^{+0.70}_{-0.86} & 5.23^{+1.07}_{-1.32} & 4.05^{+0.71}_{-0.84} \\
SPT-CL~J0022-4258 & 5.6672 & -42.9808  & 4.77 & 0.25 & 64\pm21 & >0.75 & \nodata & \nodata & \nodata \\
SPT-CL~J0025-4133 & 6.4915 & -41.5540  & 6.59 & 0.50 & 83\pm16 & 0.54\pm0.04^* & 4.08^{+0.69}_{-0.87} & 6.31^{+1.08}_{-1.38} & 4.64^{+0.68}_{-0.77} \\
SPT-CL~J0025-5034 & 6.3671 & -50.5716  & 4.77 & 1.00 & 54\pm12 & 0.38\pm0.04^* & 3.31^{+0.66}_{-0.87} & 5.04^{+1.02}_{-1.35} & 3.85^{+0.66}_{-0.85} \\
SPT-CL~J0027-4742 & 6.9158 & -47.7151  & 6.40 & 0.50 & 84\pm16 & 0.75\pm0.05 & 3.90^{+0.72}_{-0.86} & 6.13^{+1.15}_{-1.38} & 4.40^{+0.67}_{-0.75} \\
SPT-CL~J0027-5015 & 6.8228 & -50.2524  & 5.00 & 0.50 & 25\pm10 & 0.145 & 3.60^{+0.74}_{-0.94} & 5.37^{+1.12}_{-1.43} & 4.24^{+0.74}_{-0.89} \\
SPT-CL~J0027-6325 & 6.9435 & -63.4301  & 4.95 & 0.25 & 55\pm13 & 0.73\pm0.05^* & 3.07^{+0.61}_{-0.80} & 4.80^{+0.96}_{-1.28} & 3.49^{+0.59}_{-0.77} \\
SPT-CL~J0028-4126 & 7.0184 & -41.4451  & 4.77 & 0.25 & 63\pm20 & >0.65 & \nodata & \nodata & \nodata \\
SPT-CL~J0030-4457 & 7.5150 & -44.9640  & 4.68 & 2.50 & 43\pm15 & >0.69 & \nodata & \nodata & \nodata \\
SPT-CL~J0030-5213 & 7.5338 & -52.2240  & 4.65 & 0.25 & 52\pm12 & 0.53\pm0.04^* & 3.16^{+0.59}_{-0.85} & 4.87^{+0.92}_{-1.34} & 3.62^{+0.60}_{-0.82} \\
SPT-CL~J0033-6326$^\text{X}$ & 8.4767 & -63.4463  & 7.50 & 0.75 & 82\pm14 & 0.597 & 4.48^{+0.71}_{-0.89} & 6.98^{+1.13}_{-1.42} & 5.08^{+0.66}_{-0.78} \\
SPT-CL~J0034-5554 & 8.5906 & -55.9013  & 4.54 & 1.00 & 56\pm20 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J0036-4411 & 9.1758 & -44.1849  & 5.66 & 0.75 & 74\pm22 & 0.869 & 3.31^{+0.62}_{-0.85} & 5.22^{+1.00}_{-1.37} & 3.70^{+0.64}_{-0.72} \\
SPT-CL~J0037-5047$^\text{X}$ & 9.4441 & -50.7971  & 6.93 & 0.25 & 88\pm15 & 1.026 & 3.88^{+0.71}_{-0.91} & 6.21^{+1.15}_{-1.50} & 4.33^{+0.63}_{-0.70} \\
SPT-CL~J0038-5244 & 9.7204 & -52.7390  & 4.83 & 0.75 & 68\pm13 & 0.43\pm0.04^* & 3.30^{+0.67}_{-0.86} & 5.04^{+1.03}_{-1.35} & 3.83^{+0.64}_{-0.84} \\
SPT-CL~J0040-4407$^\text{X}$ & 10.2048 & -44.1329  & 19.34 & 0.50 & 219\pm14 & 0.350 & 8.91^{+1.28}_{-1.53} & 13.81^{+2.02}_{-2.43} & 9.81^{+0.95}_{-1.21} \\
SPT-CL~J0041-4428 & 10.2513 & -44.4785  & 8.84 & 0.50 & 101\pm12 & 0.33\pm0.02 & 5.30^{+0.83}_{-1.00} & 8.11^{+1.29}_{-1.57} & 6.05^{+0.71}_{-0.86} \\
SPT-CL~J0041-5107 & 10.2932 & -51.1286  & 4.60 & 0.25 & 61\pm16 & 0.50\pm0.04^* & 3.15^{+0.61}_{-0.82} & 4.83^{+0.95}_{-1.29} & 3.62^{+0.59}_{-0.82} \\
SPT-CL~J0043-4843 & 10.9696 & -48.7235  & 5.17 & 0.75 & 60\pm13 & 0.88\pm0.03^* & 3.13^{+0.60}_{-0.85} & 4.94^{+0.96}_{-1.37} & 3.53^{+0.60}_{-0.75} \\
SPT-CL~J0044-4037 & 11.1232 & -40.6282  & 4.92 & 0.25 & 62\pm13 & 1.02\pm0.09^* & 2.80^{+0.58}_{-0.80} & 4.45^{+0.94}_{-1.30} & 3.17^{+0.53}_{-0.69} \\
SPT-CL~J0044-4100 & 11.1921 & -41.0016  & 4.57 & 2.00 & 54\pm13 & >0.78 & \nodata & \nodata & \nodata \\
SPT-CL~J0047-4506 & 11.8207 & -45.1131  & 7.55 & 0.50 & 88\pm15 & 0.47\pm0.04^* & 4.58^{+0.74}_{-0.90} & 7.07^{+1.17}_{-1.42} & 5.24^{+0.68}_{-0.80} \\
SPT-CL~J0048-4450 & 12.1743 & -44.8475  & 4.82 & 0.50 & 53\pm13 & >0.57 & \nodata & \nodata & \nodata \\
SPT-CL~J0048-4548 & 12.2483 & -45.8018  & 4.83 & 0.75 & 60\pm13 & 0.47\pm0.04^* & 3.30^{+0.66}_{-0.86} & 5.05^{+1.02}_{-1.35} & 3.79^{+0.64}_{-0.83} \\
SPT-CL~J0048-5244 & 12.0901 & -52.7487  & 6.31 & 0.25 & 83\pm23 & 0.98\pm0.09^* & 3.65^{+0.66}_{-0.87} & 5.82^{+1.07}_{-1.42} & 4.06^{+0.64}_{-0.71} \\
SPT-CL~J0048-6416 & 12.2372 & -64.2690  & 5.57 & 0.25 & 67\pm15 & 0.90\pm0.03^* & 3.27^{+0.62}_{-0.84} & 5.16^{+1.00}_{-1.35} & 3.65^{+0.62}_{-0.73} \\
SPT-CL~J0049-4542 & 12.3693 & -45.7099  & 4.63 & 0.75 & 62\pm13 & 0.65\pm0.04^* & 3.05^{+0.59}_{-0.81} & 4.73^{+0.93}_{-1.29} & 3.48^{+0.56}_{-0.79} \\
SPT-CL~J0049-5315 & 12.3825 & -53.2505  & 6.35 & 0.25 & 76\pm13 & 0.66\pm0.04^* & 3.96^{+0.70}_{-0.87} & 6.18^{+1.10}_{-1.39} & 4.48^{+0.69}_{-0.77} \\
SPT-CL~J0051-4834 & 12.7905 & -48.5776  & 7.39 & 1.25 & 81\pm12 & 0.187 & 4.93^{+0.80}_{-0.99} & 7.43^{+1.22}_{-1.53} & 5.69^{+0.75}_{-0.87} \\
SPT-CL~J0052-4551 & 13.1930 & -45.8605  & 5.09 & 0.25 & 69\pm15 & 0.36\pm0.02^* & 3.50^{+0.73}_{-0.88} & 5.32^{+1.12}_{-1.38} & 4.06^{+0.71}_{-0.85} \\
SPT-CL~J0052-5657 & 13.1621 & -56.9606  & 4.92 & 0.25 & 61\pm15 & 0.32\pm0.02^* & 3.37^{+0.66}_{-0.86} & 5.10^{+1.02}_{-1.34} & 3.92^{+0.68}_{-0.84} \\
SPT-CL~J0054-4046 & 13.5908 & -40.7759  & 5.44 & 0.75 & 64\pm13 & 0.41\pm0.04^* & 3.55^{+0.69}_{-0.87} & 5.43^{+1.06}_{-1.37} & 4.11^{+0.71}_{-0.80} \\
SPT-CL~J0058-6145$^\text{X}$ & 14.5799 & -61.7635  & 7.52 & 0.25 & 98\pm25 & 0.82\pm0.03 & 4.27^{+0.70}_{-0.91} & 6.75^{+1.13}_{-1.47} & 4.78^{+0.63}_{-0.74} \\
SPT-CL~J0059-5105 & 14.7774 & -51.0934  & 4.88 & 1.25 & 66\pm19 & 0.60\pm0.04 & 3.22^{+0.62}_{-0.84} & 4.99^{+0.97}_{-1.32} & 3.67^{+0.62}_{-0.81} \\
SPT-CL~J0100-5359 & 15.0163 & -53.9848  & 4.74 & 0.25 & 63\pm21 & 1.00\pm0.09^* & 2.85^{+0.54}_{-0.81} & 4.52^{+0.87}_{-1.32} & 3.19^{+0.51}_{-0.71} \\
SPT-CL~J0102-4603$^\text{X}$ & 15.6690 & -46.0647  & 7.33 & 0.25 & 100\pm24 & 0.840^* & 4.27^{+0.71}_{-0.93} & 6.76^{+1.13}_{-1.51} & 4.76^{+0.64}_{-0.74} \\
SPT-CL~J0102-4915$^\text{WL, X}$ & 15.7294 & -49.2611  & 39.91 & 0.75 & 487\pm12 & 0.870 & 13.15^{+2.08}_{-2.83} & 21.44^{+3.46}_{-4.74} & 13.52^{+1.31}_{-1.57} \\
SPT-CL~J0103-4250 & 15.9144 & -42.8334  & 6.60 & 0.25 & 86\pm22 & 0.71\pm0.04^* & 3.93^{+0.67}_{-0.85} & 6.16^{+1.06}_{-1.37} & 4.42^{+0.66}_{-0.74} \\
SPT-CL~J0104-4351 & 16.1290 & -43.8640  & 7.35 & 0.25 & 97\pm24 & 0.85\pm0.08^* & 4.14^{+0.70}_{-0.89} & 6.56^{+1.12}_{-1.45} & 4.62^{+0.62}_{-0.72} \\
SPT-CL~J0105-5358 & 16.3908 & -53.9717  & 4.53 & 0.25 & 63\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0106-5355 & 16.5705 & -53.9281  & 4.88 & 0.50 & 54\pm17 & 0.50\pm0.04^* & 3.29^{+0.64}_{-0.85} & 5.05^{+1.00}_{-1.34} & 3.78^{+0.64}_{-0.83} \\
SPT-CL~J0106-5943$^\text{X}$ & 16.6152 & -59.7214  & 9.57 & 0.50 & 115\pm16 & 0.348 & 5.63^{+0.81}_{-0.99} & 8.63^{+1.26}_{-1.56} & 6.40^{+0.72}_{-0.88} \\
SPT-CL~J0107-4855 & 16.8857 & -48.9171  & 4.51 & 0.25 & 59\pm18 & 0.59\pm0.04^* & 3.05^{+0.58}_{-0.83} & 4.71^{+0.90}_{-1.32} & 3.49^{+0.55}_{-0.79} \\
SPT-CL~J0107-5833 & 16.9102 & -58.5520  & 5.10 & 0.25 & 71\pm22 & 1.23\pm0.10 & 2.77^{+0.55}_{-0.81} & 4.45^{+0.89}_{-1.34} & 3.07^{+0.52}_{-0.67} \\
SPT-CL~J0108-4341 & 17.1286 & -43.6923  & 4.59 & 0.50 & 52\pm14 & 0.19\pm0.02 & 3.24^{+0.65}_{-0.88} & 4.84^{+0.98}_{-1.34} & 3.83^{+0.64}_{-0.85} \\
SPT-CL~J0108-4659 & 17.1387 & -46.9955  & 5.20 & 0.25 & 73\pm22 & 1.20\pm0.10 & 2.87^{+0.56}_{-0.82} & 4.61^{+0.90}_{-1.35} & 3.21^{+0.56}_{-0.69} \\
SPT-CL~J0109-4045 & 17.4772 & -40.7659  & 4.73 & 0.25 & 61\pm16 & 0.48\pm0.04^* & 3.13^{+0.60}_{-0.83} & 4.79^{+0.94}_{-1.30} & 3.61^{+0.60}_{-0.80} \\
SPT-CL~J0110-4445 & 17.5861 & -44.7596  & 7.91 & 1.50 & 82\pm12 & 0.36\pm0.02^* & 4.87^{+0.75}_{-0.94} & 7.46^{+1.17}_{-1.48} & 5.57^{+0.69}_{-0.83} \\
SPT-CL~J0111-5424 & 17.7686 & -54.4151  & 5.31 & 1.25 & 54\pm13 & 0.48\pm0.04^* & 3.53^{+0.70}_{-0.85} & 5.43^{+1.10}_{-1.34} & 4.06^{+0.71}_{-0.82} \\
SPT-CL~J0111-5518 & 17.8446 & -55.3138  & 4.54 & 1.25 & 48\pm17 & 0.49\pm0.04^* & 3.07^{+0.58}_{-0.80} & 4.71^{+0.90}_{-1.26} & 3.54^{+0.56}_{-0.80} \\
SPT-CL~J0111-5818 & 17.8404 & -58.3004  & 4.62 & 0.25 & 71\pm23 & >0.65 & \nodata & \nodata & \nodata \\
SPT-CL~J0112-4056 & 18.0257 & -40.9456  & 4.90 & 0.50 & 55\pm13 & >0.83 & \nodata & \nodata & \nodata \\
SPT-CL~J0112-5030 & 18.0354 & -50.5074  & 4.50 & 3.00 & 58\pm15 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0113-6105 & 18.3980 & -61.0941  & 4.64 & 1.00 & 42\pm12 & 0.45\pm0.04^* & 3.13^{+0.62}_{-0.83} & 4.79^{+0.95}_{-1.29} & 3.63^{+0.59}_{-0.81} \\
SPT-CL~J0114-4123 & 18.6812 & -41.3968  & 11.43 & 1.50 & 128\pm12 & 0.39\pm0.04^* & 6.26^{+0.88}_{-1.06} & 9.66^{+1.39}_{-1.67} & 7.03^{+0.74}_{-0.92} \\
SPT-CL~J0117-4617 & 19.4942 & -46.2940  & 4.61 & 0.25 & 71\pm23 & >0.58 & \nodata & \nodata & \nodata \\
SPT-CL~J0117-6032 & 19.3645 & -60.5403  & 6.87 & 0.75 & 78\pm16 & 0.99\pm0.09^* & 3.83^{+0.65}_{-0.89} & 6.11^{+1.05}_{-1.45} & 4.26^{+0.60}_{-0.70} \\
SPT-CL~J0118-4457 & 19.7203 & -44.9662  & 4.94 & 0.25 & 64\pm22 & >0.73 & \nodata & \nodata & \nodata \\
SPT-CL~J0118-5156 & 19.5990 & -51.9434  & 5.97 & 0.25 & 81\pm21 & 0.705 & 3.72^{+0.68}_{-0.86} & 5.82^{+1.09}_{-1.38} & 4.20^{+0.69}_{-0.76} \\
SPT-CL~J0118-5638 & 19.5385 & -56.6339  & 5.10 & 1.25 & 54\pm13 & 0.21\pm0.04 & 3.55^{+0.71}_{-0.91} & 5.34^{+1.08}_{-1.39} & 4.15^{+0.73}_{-0.86} \\
SPT-CL~J0119-5919 & 19.9065 & -59.3293  & 5.01 & 1.00 & 60\pm18 & 0.62\pm0.03 & 3.19^{+0.61}_{-0.82} & 4.94^{+0.96}_{-1.30} & 3.64^{+0.62}_{-0.79} \\
SPT-CL~J0123-4821$^\text{X}$ & 20.7923 & -48.3588  & 6.92 & 0.25 & 91\pm14 & 0.655^* & 4.26^{+0.69}_{-0.91} & 6.66^{+1.10}_{-1.45} & 4.80^{+0.67}_{-0.77} \\
SPT-CL~J0124-4301 & 21.1454 & -43.0208  & 5.25 & 1.25 & 62\pm13 & 0.47\pm0.04 & 3.42^{+0.65}_{-0.83} & 5.24^{+1.00}_{-1.30} & 3.93^{+0.68}_{-0.81} \\
SPT-CL~J0124-5937 & 21.1988 & -59.6255  & 5.88 & 0.50 & 63\pm14 & 0.21\pm0.03 & 3.99^{+0.78}_{-0.91} & 6.01^{+1.19}_{-1.40} & 4.65^{+0.80}_{-0.80} \\
SPT-CL~J0129-6432 & 22.4347 & -64.5449  & 10.25 & 1.25 & 101\pm12 & 0.326 & 5.92^{+0.86}_{-1.02} & 9.07^{+1.34}_{-1.59} & 6.73^{+0.75}_{-0.90} \\
SPT-CL~J0131-5604 & 22.9331 & -56.0821  & 6.60 & 0.75 & 82\pm13 & 0.75\pm0.05^* & 3.92^{+0.68}_{-0.86} & 6.16^{+1.09}_{-1.39} & 4.41^{+0.66}_{-0.73} \\
SPT-CL~J0131-5921 & 22.8565 & -59.3617  & 5.95 & 0.25 & 89\pm19 & 1.02\pm0.09^* & 3.36^{+0.63}_{-0.85} & 5.36^{+1.01}_{-1.39} & 3.73^{+0.62}_{-0.70} \\
SPT-CL~J0133-6434 & 23.4103 & -64.5668  & 9.15 & 2.00 & 109\pm13 & 0.32\pm0.02^* & 5.48^{+0.80}_{-0.99} & 8.38^{+1.24}_{-1.56} & 6.26^{+0.73}_{-0.88} \\
SPT-CL~J0135-5902 & 23.7918 & -59.0361  & 5.05 & 0.25 & 65\pm17 & 0.51\pm0.04 & 3.30^{+0.64}_{-0.81} & 5.07^{+0.99}_{-1.28} & 3.79^{+0.66}_{-0.81} \\
SPT-CL~J0135-5904 & 23.9753 & -59.0814  & 4.52 & 0.25 & 65\pm17 & 0.50\pm0.04^* & 3.06^{+0.57}_{-0.82} & 4.69^{+0.88}_{-1.28} & 3.52^{+0.56}_{-0.79} \\
SPT-CL~J0139-5204 & 24.8989 & -52.0825  & 5.12 & 0.25 & 72\pm22 & 0.93\pm0.03^* & 3.08^{+0.54}_{-0.85} & 4.88^{+0.87}_{-1.38} & 3.44^{+0.59}_{-0.74} \\
SPT-CL~J0139-5508 & 24.9353 & -55.1490  & 4.52 & 0.75 & 55\pm16 & >0.76 & \nodata & \nodata & \nodata \\
SPT-CL~J0140-4833 & 25.1676 & -48.5631  & 4.74 & 0.50 & 57\pm15 & 0.90\pm0.03^* & 2.84^{+0.53}_{-0.77} & 4.47^{+0.85}_{-1.25} & 3.20^{+0.52}_{-0.72} \\
SPT-CL~J0142-5032 & 25.5452 & -50.5438  & 10.12 & 0.75 & 117\pm13 & 0.679^* & 5.43^{+0.79}_{-1.01} & 8.55^{+1.27}_{-1.63} & 6.05^{+0.68}_{-0.82} \\
SPT-CL~J0143-4452 & 25.8853 & -44.8741  & 5.03 & 1.50 & 57\pm13 & 0.27\pm0.03 & 3.42^{+0.69}_{-0.88} & 5.15^{+1.05}_{-1.35} & 4.00^{+0.69}_{-0.84} \\
SPT-CL~J0144-4157 & 26.1463 & -41.9601  & 5.16 & 0.50 & 55\pm14 & >0.79 & \nodata & \nodata & \nodata \\
SPT-CL~J0144-4807 & 26.1795 & -48.1281  & 4.84 & 2.50 & 58\pm15 & 0.33\pm0.02^* & 3.29^{+0.65}_{-0.87} & 4.98^{+0.99}_{-1.34} & 3.84^{+0.66}_{-0.83} \\
SPT-CL~J0145-4426 & 26.2824 & -44.4390  & 4.83 & 0.50 & 58\pm14 & 0.57\pm0.04^* & 3.11^{+0.61}_{-0.82} & 4.79^{+0.96}_{-1.29} & 3.57^{+0.60}_{-0.79} \\
SPT-CL~J0145-5040 & 26.4397 & -50.6812  & 4.78 & 0.50 & 56\pm13 & >0.90 & \nodata & \nodata & \nodata \\
SPT-CL~J0145-5301 & 26.2645 & -53.0295  & 7.37 & 2.50 & 84\pm17 & 0.117 & 4.79^{+0.82}_{-0.99} & 7.17^{+1.25}_{-1.51} & 5.61^{+0.73}_{-0.87} \\
SPT-CL~J0145-6033 & 26.2958 & -60.5594  & 10.76 & 0.50 & 119\pm17 & 0.179 & 6.26^{+0.94}_{-1.08} & 9.48^{+1.45}_{-1.67} & 7.17^{+0.78}_{-0.95} \\
SPT-CL~J0146-6126 & 26.6503 & -61.4365  & 4.87 & 0.25 & 66\pm23 & >0.72 & \nodata & \nodata & \nodata \\
SPT-CL~J0147-5622 & 26.9652 & -56.3779  & 4.96 & 0.25 & 62\pm14 & 0.64\pm0.04 & 3.15^{+0.61}_{-0.81} & 4.89^{+0.96}_{-1.29} & 3.59^{+0.62}_{-0.78} \\
SPT-CL~J0148-4518 & 27.0985 & -45.3023  & 5.12 & 0.50 & 59\pm19 & 0.57\pm0.04^* & 3.26^{+0.64}_{-0.81} & 5.03^{+1.00}_{-1.28} & 3.73^{+0.64}_{-0.79} \\
SPT-CL~J0148-4700 & 27.2414 & -47.0048  & 4.55 & 1.50 & 45\pm13 & 0.60\pm0.04^* & 2.96^{+0.55}_{-0.80} & 4.57^{+0.87}_{-1.26} & 3.40^{+0.54}_{-0.76} \\
SPT-CL~J0150-4511 & 27.6483 & -45.1894  & 7.19 & 1.25 & 81\pm12 & 0.31\pm0.02^* & 4.58^{+0.74}_{-0.93} & 6.97^{+1.15}_{-1.45} & 5.28^{+0.71}_{-0.82} \\
SPT-CL~J0151-4300 & 27.8277 & -43.0004  & 4.56 & 0.25 & 63\pm19 & >0.85 & \nodata & \nodata & \nodata \\
SPT-CL~J0151-5654 & 27.7898 & -56.9110  & 4.74 & 0.50 & 61\pm13 & 0.29\pm0.02 & 3.29^{+0.67}_{-0.87} & 4.97^{+1.02}_{-1.34} & 3.86^{+0.65}_{-0.85} \\
SPT-CL~J0151-5954$^\text{X}$ & 27.8597 & -59.9059  & 7.73 & 0.25 & 104\pm27 & 0.97\pm0.03^* & 4.21^{+0.70}_{-0.93} & 6.72^{+1.13}_{-1.52} & 4.68^{+0.61}_{-0.71} \\
SPT-CL~J0152-5303 & 28.2342 & -53.0540  & 6.87 & 0.75 & 78\pm14 & 0.61\pm0.04^* & 4.15^{+0.67}_{-0.87} & 6.46^{+1.06}_{-1.39} & 4.70^{+0.66}_{-0.76} \\
SPT-CL~J0154-4824 & 28.5911 & -48.4068  & 5.47 & 0.25 & 79\pm21 & 1.28\pm0.10^* & 2.87^{+0.53}_{-0.83} & 4.63^{+0.87}_{-1.37} & 3.19^{+0.55}_{-0.65} \\
SPT-CL~J0156-5541$^\text{X}$ & 29.0449 & -55.6980  & 6.98 & 0.25 & 97\pm25 & 1.288^* & 3.58^{+0.63}_{-0.93} & 5.81^{+1.03}_{-1.54} & 3.96^{+0.57}_{-0.65} \\
SPT-CL~J0157-4007 & 29.4494 & -40.1263  & 5.75 & 1.50 & 63\pm12 & 0.57\pm0.04^* & 3.61^{+0.69}_{-0.84} & 5.58^{+1.09}_{-1.34} & 4.12^{+0.69}_{-0.76} \\
SPT-CL~J0157-6442 & 29.4831 & -64.7060  & 5.65 & 0.25 & 75\pm22 & 0.86\pm0.03^* & 3.32^{+0.65}_{-0.84} & 5.25^{+1.04}_{-1.36} & 3.75^{+0.64}_{-0.72} \\
SPT-CL~J0200-4852$^\text{X}$ & 30.1436 & -48.8757  & 7.38 & 0.75 & 84\pm13 & 0.498 & 4.48^{+0.73}_{-0.90} & 6.93^{+1.15}_{-1.42} & 5.11^{+0.68}_{-0.79} \\
SPT-CL~J0201-6051 & 30.3953 & -60.8586  & 5.06 & 0.25 & 66\pm19 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0202-4309 & 30.6744 & -43.1648  & 4.62 & 2.75 & 48\pm15 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0202-4437 & 30.6870 & -44.6234  & 4.85 & 2.50 & 52\pm14 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0202-5401 & 30.5756 & -54.0242  & 5.65 & 1.00 & 59\pm12 & 0.55\pm0.04 & 3.56^{+0.70}_{-0.83} & 5.51^{+1.09}_{-1.31} & 4.07^{+0.70}_{-0.78} \\
SPT-CL~J0203-5651 & 30.8313 & -56.8613  & 4.88 & 0.25 & 61\pm19 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0205-4937 & 31.2681 & -49.6245  & 4.64 & 3.00 & 48\pm13 & >0.76 & \nodata & \nodata & \nodata \\
SPT-CL~J0205-5829$^\text{X}$ & 31.4428 & -58.4852  & 10.40 & 0.25 & 132\pm29 & 1.322 & 4.53^{+0.88}_{-1.10} & 7.40^{+1.46}_{-1.84} & 5.06^{+0.55}_{-0.68} \\
SPT-CL~J0205-6432 & 31.2794 & -64.5457  & 5.83 & 0.50 & 66\pm14 & 0.744 & 3.40^{+0.64}_{-0.81} & 5.32^{+1.01}_{-1.30} & 3.84^{+0.64}_{-0.71} \\
SPT-CL~J0206-4206 & 31.5747 & -42.1100  & 4.63 & 0.50 & 55\pm16 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0208-4425 & 32.2069 & -44.4223  & 4.86 & 1.00 & 55\pm13 & >0.77 & \nodata & \nodata & \nodata \\
SPT-CL~J0211-5712 & 32.8232 & -57.2160  & 4.51 & 0.25 & 59\pm20 & >1.00 & \nodata & \nodata & \nodata \\
SPT-CL~J0212-4657$^\text{X}$ & 33.1061 & -46.9502  & 10.05 & 0.75 & 115\pm14 & 0.654 & 5.43^{+0.81}_{-1.02} & 8.53^{+1.29}_{-1.65} & 6.06^{+0.67}_{-0.82} \\
SPT-CL~J0214-4638 & 33.7017 & -46.6483  & 6.50 & 1.75 & 63\pm12 & 0.30\pm0.02^* & 4.22^{+0.76}_{-0.90} & 6.41^{+1.17}_{-1.39} & 4.90^{+0.72}_{-0.81} \\
SPT-CL~J0216-4219 & 34.0628 & -42.3281  & 5.82 & 0.75 & 60\pm13 & 0.62\pm0.04 & 3.57^{+0.67}_{-0.84} & 5.55^{+1.06}_{-1.34} & 4.07^{+0.68}_{-0.75} \\
SPT-CL~J0216-4627 & 34.1101 & -46.4604  & 4.82 & 0.75 & 65\pm18 & 0.68\pm0.04^* & 3.03^{+0.59}_{-0.80} & 4.71^{+0.93}_{-1.27} & 3.46^{+0.58}_{-0.76} \\
SPT-CL~J0216-4816 & 34.0658 & -48.2765  & 4.97 & 0.50 & 67\pm14 & 0.171 & 3.47^{+0.68}_{-0.91} & 5.19^{+1.04}_{-1.39} & 4.07^{+0.70}_{-0.87} \\
SPT-CL~J0216-4830 & 34.0723 & -48.5147  & 6.23 & 0.50 & 71\pm15 & 0.47\pm0.03 & 3.95^{+0.69}_{-0.86} & 6.08^{+1.07}_{-1.35} & 4.52^{+0.70}_{-0.78} \\
SPT-CL~J0216-5730 & 34.1384 & -57.5095  & 5.05 & 0.50 & 57\pm12 & >0.80 & \nodata & \nodata & \nodata \\
SPT-CL~J0216-6409 & 34.1743 & -64.1559  & 5.35 & 0.25 & 59\pm16 & 0.65\pm0.04 & 3.23^{+0.64}_{-0.81} & 5.01^{+1.00}_{-1.28} & 3.67^{+0.65}_{-0.74} \\
SPT-CL~J0217-4310 & 34.4138 & -43.1819  & 6.54 & 1.75 & 69\pm12 & 0.57\pm0.04^* & 4.00^{+0.72}_{-0.84} & 6.20^{+1.13}_{-1.33} & 4.55^{+0.67}_{-0.76} \\
SPT-CL~J0217-5014 & 34.2653 & -50.2380  & 4.65 & 0.75 & 55\pm13 & 0.54\pm0.04^* & 3.05^{+0.60}_{-0.78} & 4.69^{+0.93}_{-1.23} & 3.52^{+0.57}_{-0.79} \\
SPT-CL~J0217-5245$^\text{X}$ & 34.3035 & -52.7560  & 6.46 & 0.50 & 78\pm14 & 0.343 & 4.17^{+0.73}_{-0.89} & 6.36^{+1.13}_{-1.38} & 4.82^{+0.71}_{-0.81} \\
SPT-CL~J0218-4233 & 34.5520 & -42.5555  & 4.52 & 0.25 & 59\pm19 & 0.62\pm0.04^* & 2.93^{+0.57}_{-0.78} & 4.53^{+0.89}_{-1.23} & 3.36^{+0.53}_{-0.76} \\
SPT-CL~J0218-4315 & 34.5775 & -43.2606  & 9.85 & 0.75 & 109\pm12 & 0.63\pm0.04^* & 5.37^{+0.80}_{-0.98} & 8.42^{+1.27}_{-1.57} & 6.00^{+0.67}_{-0.82} \\
SPT-CL~J0219-4934 & 34.8102 & -49.5762  & 6.38 & 0.25 & 81\pm17 & 0.55\pm0.04^* & 3.94^{+0.69}_{-0.87} & 6.10^{+1.08}_{-1.38} & 4.52^{+0.70}_{-0.76} \\
SPT-CL~J0220-5445 & 35.1200 & -54.7511  & 4.57 & 0.50 & 53\pm14 & >0.81 & \nodata & \nodata & \nodata \\
SPT-CL~J0221-4446 & 35.4173 & -44.7792  & 5.23 & 0.25 & 69\pm18 & 0.50\pm0.04^* & 3.39^{+0.65}_{-0.83} & 5.22^{+1.01}_{-1.31} & 3.85^{+0.67}_{-0.80} \\
SPT-CL~J0225-4155 & 36.4770 & -41.9177  & 6.92 & 1.75 & 93\pm13 & 0.220 & 4.49^{+0.74}_{-0.92} & 6.78^{+1.13}_{-1.42} & 5.21^{+0.72}_{-0.83} \\
SPT-CL~J0225-4327 & 36.2951 & -43.4567  & 5.37 & 0.25 & 58\pm13 & 0.23\pm0.03 & 3.64^{+0.74}_{-0.87} & 5.47^{+1.13}_{-1.34} & 4.25^{+0.73}_{-0.83} \\
SPT-CL~J0230-6028 & 37.6418 & -60.4689  & 6.01 & 0.25 & 74\pm18 & 0.67\pm0.04^* & 3.54^{+0.68}_{-0.82} & 5.52^{+1.07}_{-1.32} & 4.02^{+0.66}_{-0.72} \\
SPT-CL~J0231-4427 & 37.7508 & -44.4640  & 5.42 & 0.50 & 63\pm14 & 0.60\pm0.04^* & 3.41^{+0.65}_{-0.82} & 5.28^{+1.02}_{-1.30} & 3.86^{+0.67}_{-0.77} \\
SPT-CL~J0231-5403 & 37.7768 & -54.0563  & 5.22 & 0.50 & 60\pm13 & 0.59\pm0.04 & 3.31^{+0.65}_{-0.80} & 5.12^{+1.03}_{-1.27} & 3.77^{+0.66}_{-0.78} \\
SPT-CL~J0232-4421$^\text{X}$ & 38.0701 & -44.3541  & 23.96 & 1.00 & 254\pm13 & 0.284 & 10.35^{+1.52}_{-1.72} & 15.98^{+2.38}_{-2.72} & 11.30^{+1.11}_{-1.36} \\
SPT-CL~J0232-5257$^\text{X}$ & 38.1876 & -52.9578  & 8.65 & 0.75 & 97\pm12 & 0.556 & 5.00^{+0.76}_{-0.93} & 7.79^{+1.20}_{-1.49} & 5.63^{+0.66}_{-0.81} \\
SPT-CL~J0233-5819 & 38.2552 & -58.3274  & 6.55 & 1.25 & 73\pm12 & 0.664 & 3.82^{+0.63}_{-0.83} & 5.96^{+1.00}_{-1.32} & 4.33^{+0.65}_{-0.72} \\
SPT-CL~J0234-5831$^\text{WL, X}$ & 38.6786 & -58.5214  & 14.66 & 0.50 & 169\pm14 & 0.415 & 7.12^{+1.01}_{-1.18} & 11.05^{+1.59}_{-1.87} & 7.93^{+0.80}_{-0.99} \\
SPT-CL~J0235-5121$^\text{X}$ & 38.9468 & -51.3516  & 9.78 & 2.00 & 116\pm19 & 0.278 & 5.73^{+0.87}_{-1.03} & 8.74^{+1.34}_{-1.61} & 6.56^{+0.73}_{-0.89} \\
SPT-CL~J0236-4938 & 39.2477 & -49.6356  & 5.80 & 1.00 & 67\pm12 & 0.334 & 3.81^{+0.72}_{-0.87} & 5.80^{+1.11}_{-1.36} & 4.42^{+0.77}_{-0.78} \\
SPT-CL~J0237-4151 & 39.4184 & -41.8563  & 4.92 & 1.00 & 54\pm13 & 0.41\pm0.04^* & 3.27^{+0.65}_{-0.81} & 4.98^{+1.01}_{-1.26} & 3.78^{+0.64}_{-0.82} \\
SPT-CL~J0238-4904 & 39.6994 & -49.0710  & 5.77 & 1.00 & 63\pm13 & 0.52\pm0.04^* & 3.68^{+0.69}_{-0.83} & 5.67^{+1.08}_{-1.31} & 4.18^{+0.71}_{-0.78} \\
SPT-CL~J0240-5946$^\text{WL}$ & 40.1606 & -59.7697  & 8.84 & 0.75 & 100\pm12 & 0.400 & 5.07^{+0.76}_{-0.93} & 7.79^{+1.19}_{-1.46} & 5.79^{+0.69}_{-0.82} \\
SPT-CL~J0240-5952 & 40.1988 & -59.8786  & 4.61 & 0.25 & 55\pm17 & 0.59\pm0.05 & 2.92^{+0.57}_{-0.78} & 4.50^{+0.89}_{-1.24} & 3.35^{+0.54}_{-0.75} \\
SPT-CL~J0242-4150 & 40.5347 & -41.8360  & 5.04 & 0.50 & 60\pm14 & 0.70\pm0.04 & 3.10^{+0.62}_{-0.79} & 4.84^{+0.98}_{-1.27} & 3.53^{+0.60}_{-0.76} \\
SPT-CL~J0242-4944 & 40.5470 & -49.7376  & 6.25 & 0.25 & 83\pm22 & 0.75\pm0.05^* & 3.71^{+0.69}_{-0.83} & 5.82^{+1.11}_{-1.34} & 4.18^{+0.66}_{-0.72} \\
SPT-CL~J0242-6039 & 40.6536 & -60.6526  & 4.88 & 1.00 & 55\pm12 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0243-4833 & 40.9139 & -48.5602  & 13.90 & 0.75 & 153\pm12 & 0.498 & 6.98^{+0.99}_{-1.19} & 10.90^{+1.58}_{-1.90} & 7.74^{+0.79}_{-0.97} \\
SPT-CL~J0243-5930$^\text{X}$ & 40.8615 & -59.5124  & 7.67 & 0.25 & 95\pm21 & 0.635 & 4.35^{+0.68}_{-0.88} & 6.80^{+1.08}_{-1.41} & 4.92^{+0.64}_{-0.75} \\
SPT-CL~J0244-4755 & 41.0159 & -47.9274  & 4.79 & 0.25 & 68\pm21 & >0.75 & \nodata & \nodata & \nodata \\
SPT-CL~J0244-4857 & 41.0310 & -48.9606  & 5.93 & 1.75 & 72\pm14 & 0.41\pm0.04^* & 3.82^{+0.70}_{-0.85} & 5.85^{+1.09}_{-1.34} & 4.41^{+0.72}_{-0.80} \\
SPT-CL~J0249-5658 & 42.4065 & -56.9770  & 5.45 & 1.00 & 61\pm12 & 0.235 & 3.57^{+0.73}_{-0.85} & 5.37^{+1.11}_{-1.31} & 4.19^{+0.72}_{-0.82} \\
SPT-CL~J0250-4714 & 42.6656 & -47.2385  & 4.50 & 1.25 & 60\pm14 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0252-4824$^\text{X}$ & 43.1881 & -48.4124  & 7.03 & 0.25 & 86\pm15 & 0.421 & 4.40^{+0.76}_{-0.87} & 6.76^{+1.18}_{-1.37} & 5.04^{+0.69}_{-0.80} \\
SPT-CL~J0253-6046 & 43.4619 & -60.7725  & 4.93 & 1.25 & 51\pm12 & 0.47\pm0.04^* & 3.13^{+0.60}_{-0.83} & 4.80^{+0.93}_{-1.30} & 3.64^{+0.63}_{-0.78} \\
SPT-CL~J0254-5857$^\text{WL}$ & 43.5729 & -58.9526  & 14.13 & 1.50 & 151\pm12 & 0.438 & 6.93^{+0.98}_{-1.19} & 10.76^{+1.55}_{-1.89} & 7.72^{+0.78}_{-0.97} \\
SPT-CL~J0254-6051 & 43.6007 & -60.8641  & 6.55 & 1.00 & 70\pm12 & 0.44\pm0.04 & 4.00^{+0.69}_{-0.86} & 6.14^{+1.07}_{-1.35} & 4.60^{+0.68}_{-0.77} \\
SPT-CL~J0256-4221 & 44.0827 & -42.3589  & 4.54 & 0.75 & 62\pm19 & >0.85 & \nodata & \nodata & \nodata \\
SPT-CL~J0256-4243 & 44.0543 & -42.7329  & 5.09 & 0.75 & 63\pm12 & 0.63\pm0.04^* & 3.20^{+0.62}_{-0.81} & 4.96^{+0.98}_{-1.29} & 3.64^{+0.63}_{-0.77} \\
SPT-CL~J0256-4736 & 44.2405 & -47.6110  & 7.04 & 0.75 & 77\pm13 & 0.23\pm0.03 & 4.56^{+0.78}_{-0.94} & 6.90^{+1.19}_{-1.45} & 5.29^{+0.72}_{-0.84} \\
SPT-CL~J0256-5617$^\text{X}$ & 44.0997 & -56.2980  & 7.45 & 0.50 & 87\pm14 & 0.64\pm0.04^* & 4.28^{+0.69}_{-0.86} & 6.68^{+1.10}_{-1.37} & 4.83^{+0.64}_{-0.74} \\
SPT-CL~J0257-4817 & 44.4463 & -48.2970  & 5.13 & 0.25 & 66\pm15 & 0.44\pm0.04^* & 3.39^{+0.64}_{-0.84} & 5.18^{+1.00}_{-1.31} & 3.89^{+0.68}_{-0.81} \\
SPT-CL~J0257-5732 & 44.3506 & -57.5426  & 5.04 & 0.25 & 60\pm14 & 0.434 & 3.23^{+0.63}_{-0.82} & 4.94^{+0.97}_{-1.28} & 3.73^{+0.65}_{-0.79} \\
SPT-CL~J0257-5842 & 44.3934 & -58.7107  & 5.33 & 1.00 & 61\pm12 & 0.42\pm0.04^* & 3.41^{+0.68}_{-0.82} & 5.21^{+1.05}_{-1.29} & 3.91^{+0.69}_{-0.79} \\
SPT-CL~J0257-6050 & 44.3358 & -60.8450  & 4.74 & 1.25 & 79\pm17 & 0.46\pm0.04^* & 3.05^{+0.59}_{-0.83} & 4.66^{+0.91}_{-1.29} & 3.54^{+0.59}_{-0.79} \\
SPT-CL~J0258-5355 & 44.5227 & -53.9233  & 4.96 & 1.25 & 50\pm13 & 0.99\pm0.09^* & 2.88^{+0.54}_{-0.80} & 4.57^{+0.87}_{-1.31} & 3.22^{+0.53}_{-0.70} \\
SPT-CL~J0259-4556 & 44.9007 & -45.9352  & 5.74 & 0.50 & 73\pm14 & 0.43\pm0.04^* & 3.71^{+0.69}_{-0.86} & 5.69^{+1.07}_{-1.35} & 4.28^{+0.71}_{-0.79} \\
SPT-CL~J0300-6315 & 45.1443 & -63.2637  & 4.74 & 2.75 & 56\pm15 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0301-4852 & 45.2509 & -48.8687  & 4.53 & 0.25 & 67\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0301-6456 & 45.4770 & -64.9473  & 4.93 & 0.25 & 60\pm17 & 0.70\pm0.04 & 2.98^{+0.59}_{-0.78} & 4.64^{+0.93}_{-1.24} & 3.39^{+0.58}_{-0.74} \\
SPT-CL~J0304-4401$^\text{X}$ & 46.0702 & -44.0314  & 15.69 & 1.00 & 173\pm15 & 0.458 & 7.59^{+1.07}_{-1.29} & 11.83^{+1.70}_{-2.07} & 8.37^{+0.84}_{-1.03} \\
SPT-CL~J0304-4748 & 46.1503 & -47.8115  & 6.38 & 0.25 & 76\pm18 & 0.51\pm0.03 & 3.99^{+0.68}_{-0.84} & 6.17^{+1.07}_{-1.33} & 4.56^{+0.69}_{-0.78} \\
SPT-CL~J0304-4921$^\text{X}$ & 46.0619 & -49.3612  & 12.75 & 1.25 & 135\pm13 & 0.392 & 6.74^{+0.97}_{-1.14} & 10.42^{+1.52}_{-1.81} & 7.53^{+0.77}_{-0.96} \\
SPT-CL~J0304-5404 & 46.2161 & -54.0750  & 4.84 & 0.25 & 61\pm20 & 0.73\pm0.05^* & 3.00^{+0.58}_{-0.82} & 4.69^{+0.92}_{-1.31} & 3.41^{+0.57}_{-0.75} \\
SPT-CL~J0306-4749 & 46.7450 & -47.8179  & 4.74 & 0.50 & 61\pm16 & 0.46\pm0.04^* & 3.16^{+0.61}_{-0.82} & 4.84^{+0.94}_{-1.28} & 3.64^{+0.61}_{-0.81} \\
SPT-CL~J0307-4123 & 46.8782 & -41.3903  & 5.22 & 1.00 & 56\pm17 & 0.59\pm0.04^* & 3.29^{+0.65}_{-0.82} & 5.10^{+1.01}_{-1.30} & 3.75^{+0.65}_{-0.77} \\
SPT-CL~J0307-5042$^\text{X}$ & 46.9516 & -50.7071  & 8.44 & 0.50 & 95\pm13 & 0.55\pm0.03 & 4.92^{+0.74}_{-0.92} & 7.66^{+1.18}_{-1.46} & 5.56^{+0.66}_{-0.80} \\
SPT-CL~J0307-6225$^\text{WL, X}$ & 46.8336 & -62.4327  & 8.46 & 0.75 & 92\pm12 & 0.580 & 4.73^{+0.74}_{-0.92} & 7.37^{+1.18}_{-1.47} & 5.36^{+0.64}_{-0.77} \\
SPT-CL~J0309-4958 & 47.2623 & -49.9741  & 5.66 & 0.50 & 64\pm17 & 0.55\pm0.04^* & 3.58^{+0.67}_{-0.85} & 5.53^{+1.06}_{-1.34} & 4.08^{+0.69}_{-0.78} \\
SPT-CL~J0310-4647 & 47.6291 & -46.7834  & 7.12 & 0.50 & 80\pm13 & 0.707 & 4.17^{+0.68}_{-0.88} & 6.55^{+1.08}_{-1.41} & 4.70^{+0.65}_{-0.74} \\
SPT-CL~J0311-6354 & 47.8289 & -63.9073  & 7.16 & 1.00 & 74\pm12 & 0.284^* & 4.43^{+0.74}_{-0.92} & 6.73^{+1.14}_{-1.43} & 5.14^{+0.69}_{-0.80} \\
SPT-CL~J0313-5334$^\text{X}$ & 48.4809 & -53.5781  & 6.09 & 0.25 & 77\pm22 & 1.474^* & 2.93^{+0.53}_{-0.87} & 4.79^{+0.87}_{-1.47} & 3.31^{+0.55}_{-0.61} \\
SPT-CL~J0313-5645 & 48.2620 & -56.7548  & 4.53 & 0.75 & 52\pm12 & 0.68\pm0.04^* & 2.82^{+0.52}_{-0.76} & 4.37^{+0.82}_{-1.22} & 3.23^{+0.51}_{-0.73} \\
SPT-CL~J0314-4019 & 48.6962 & -40.3218  & 4.87 & 1.00 & 49\pm12 & 0.70\pm0.04^* & 3.02^{+0.58}_{-0.82} & 4.69^{+0.91}_{-1.30} & 3.45^{+0.57}_{-0.76} \\
SPT-CL~J0314-6130 & 48.6096 & -61.5104  & 4.63 & 0.25 & 53\pm16 & 0.43\pm0.04^* & 3.01^{+0.56}_{-0.79} & 4.59^{+0.87}_{-1.24} & 3.51^{+0.58}_{-0.78} \\
SPT-CL~J0315-4359 & 48.8267 & -43.9974  & 4.80 & 0.25 & 70\pm22 & >0.93 & \nodata & \nodata & \nodata \\
SPT-CL~J0317-4849 & 49.4530 & -48.8267  & 4.94 & 1.50 & 58\pm15 & 0.164 & 3.44^{+0.71}_{-0.90} & 5.13^{+1.07}_{-1.38} & 4.06^{+0.70}_{-0.86} \\
SPT-CL~J0317-5935$^\text{WL}$ & 49.3216 & -59.5851  & 6.26 & 0.25 & 70\pm17 & 0.469 & 3.85^{+0.68}_{-0.84} & 5.92^{+1.06}_{-1.32} & 4.41^{+0.68}_{-0.76} \\
SPT-CL~J0319-5212 & 49.8478 & -52.2027  & 4.76 & 0.50 & 56\pm21 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0319-5417 & 49.9524 & -54.2939  & 4.58 & 3.00 & 46\pm15 & >0.72 & \nodata & \nodata & \nodata \\
SPT-CL~J0320-5800 & 50.0310 & -58.0098  & 4.72 & 2.25 & 44\pm12 & >0.77 & \nodata & \nodata & \nodata \\
SPT-CL~J0321-4846 & 50.3243 & -48.7743  & 4.66 & 0.25 & 60\pm16 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0322-4335 & 50.6604 & -43.5917  & 4.97 & 1.50 & 54\pm12 & >0.85 & \nodata & \nodata & \nodata \\
SPT-CL~J0323-4913 & 50.9166 & -49.2215  & 4.54 & 0.50 & 46\pm12 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0324-6236$^\text{X}$ & 51.0530 & -62.6021  & 8.75 & 0.50 & 97\pm13 & 0.750^* & 4.70^{+0.73}_{-0.93} & 7.41^{+1.18}_{-1.50} & 5.24^{+0.62}_{-0.74} \\
SPT-CL~J0325-5132 & 51.3391 & -51.5435  & 4.54 & 0.25 & 56\pm18 & >0.74 & \nodata & \nodata & \nodata \\
SPT-CL~J0326-5054 & 51.7198 & -50.9102  & 4.62 & 0.50 & 53\pm19 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0327-4633 & 51.7651 & -46.5600  & 4.67 & 0.25 & 66\pm19 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0328-5541 & 52.1675 & -55.6957  & 7.32 & 1.25 & 82\pm12 & 0.084 & 4.67^{+0.80}_{-0.94} & 6.96^{+1.21}_{-1.44} & 5.47^{+0.71}_{-0.85} \\
SPT-CL~J0329-4029 & 52.2594 & -40.4867  & 4.85 & 0.25 & 66\pm21 & >0.87 & \nodata & \nodata & \nodata \\
SPT-CL~J0330-5228 & 52.7287 & -52.4698  & 11.57 & 1.50 & 121\pm11 & 0.442 & 5.99^{+0.87}_{-1.04} & 9.27^{+1.36}_{-1.66} & 6.75^{+0.73}_{-0.87} \\
SPT-CL~J0332-4100 & 53.0340 & -41.0113  & 4.54 & 0.50 & 62\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0332-5304 & 53.1652 & -53.0758  & 4.66 & 0.50 & 43\pm14 & 0.57\pm0.04^* & 2.93^{+0.56}_{-0.77} & 4.51^{+0.87}_{-1.21} & 3.37^{+0.55}_{-0.74} \\
SPT-CL~J0333-5842 & 53.3185 & -58.7025  & 4.67 & 1.50 & 52\pm12 & 0.37\pm0.03^* & 3.09^{+0.60}_{-0.84} & 4.69^{+0.92}_{-1.30} & 3.59^{+0.60}_{-0.79} \\
SPT-CL~J0334-4645 & 53.6800 & -46.7629  & 4.83 & 1.00 & 50\pm12 & 1.70\pm0.20 & 2.16^{+0.40}_{-0.67} & 3.55^{+0.67}_{-1.13} & 2.47^{+0.39}_{-0.56} \\
SPT-CL~J0334-4659$^\text{X}$ & 53.5464 & -46.9932  & 9.20 & 1.00 & 96\pm12 & 0.485 & 5.07^{+0.75}_{-0.92} & 7.86^{+1.19}_{-1.46} & 5.76^{+0.67}_{-0.80} \\
SPT-CL~J0334-4815 & 53.7097 & -48.2638  & 7.22 & 0.25 & 87\pm17 & 0.64\pm0.04^* & 4.11^{+0.69}_{-0.84} & 6.41^{+1.09}_{-1.34} & 4.66^{+0.63}_{-0.73} \\
SPT-CL~J0336-4005 & 54.1568 & -40.0972  & 5.10 & 1.75 & 51\pm12 & 0.52\pm0.04 & 3.28^{+0.62}_{-0.82} & 5.05^{+0.97}_{-1.29} & 3.76^{+0.66}_{-0.79} \\
SPT-CL~J0336-4704 & 54.1214 & -47.0692  & 5.96 & 0.75 & 64\pm12 & 0.81\pm0.03^* & 3.38^{+0.63}_{-0.80} & 5.32^{+1.00}_{-1.29} & 3.81^{+0.63}_{-0.70} \\
SPT-CL~J0337-4442 & 54.2698 & -44.7105  & 4.84 & 1.50 & 61\pm15 & >0.88 & \nodata & \nodata & \nodata \\
SPT-CL~J0337-4928 & 54.4573 & -49.4738  & 5.57 & 1.50 & 61\pm13 & 0.49\pm0.04^* & 3.44^{+0.66}_{-0.80} & 5.28^{+1.04}_{-1.26} & 3.94^{+0.68}_{-0.76} \\
SPT-CL~J0337-6207 & 54.4708 & -62.1175  & 5.03 & 1.75 & 56\pm15 & >1.30 & \nodata & \nodata & \nodata \\
SPT-CL~J0337-6300 & 54.4692 & -63.0103  & 5.16 & 0.25 & 56\pm17 & 0.47\pm0.04^* & 3.28^{+0.65}_{-0.82} & 5.02^{+1.01}_{-1.28} & 3.76^{+0.66}_{-0.78} \\
SPT-CL~J0338-4013 & 54.5310 & -40.2286  & 4.69 & 0.25 & 61\pm22 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0338-4711 & 54.6938 & -47.1882  & 4.62 & 1.25 & 49\pm12 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0339-3952 & 54.7862 & -39.8734  & 5.45 & 0.25 & 14\pm3 & >0.59 & \nodata & \nodata & \nodata \\
SPT-CL~J0339-4545 & 54.8908 & -45.7535  & 5.34 & 0.75 & 58\pm12 & 0.86\pm0.03^* & 3.01^{+0.57}_{-0.78} & 4.74^{+0.91}_{-1.27} & 3.42^{+0.59}_{-0.70} \\
SPT-CL~J0341-5027 & 55.2802 & -50.4611  & 4.75 & 1.25 & 49\pm12 & 0.39\pm0.04 & 3.09^{+0.60}_{-0.80} & 4.70^{+0.92}_{-1.24} & 3.59^{+0.59}_{-0.79} \\
SPT-CL~J0341-5731 & 55.3981 & -57.5238  & 5.27 & 0.25 & 67\pm18 & 0.64\pm0.04^* & 3.17^{+0.69}_{-0.78} & 4.91^{+1.08}_{-1.24} & 3.64^{+0.65}_{-0.74} \\
SPT-CL~J0341-6143 & 55.3487 & -61.7193  & 5.68 & 3.00 & 88\pm16 & 0.61\pm0.04^* & 3.42^{+0.67}_{-0.81} & 5.31^{+1.06}_{-1.29} & 3.90^{+0.66}_{-0.74} \\
SPT-CL~J0342-4028 & 55.5604 & -40.4785  & 6.91 & 0.50 & 79\pm12 & 0.44\pm0.04^* & 4.29^{+0.75}_{-0.87} & 6.59^{+1.16}_{-1.37} & 4.92^{+0.68}_{-0.79} \\
SPT-CL~J0342-5354 & 55.5220 & -53.9118  & 5.54 & 1.00 & 56\pm11 & 0.52\pm0.04^* & 3.39^{+0.64}_{-0.79} & 5.22^{+1.01}_{-1.25} & 3.90^{+0.66}_{-0.76} \\
SPT-CL~J0343-5518 & 55.7617 & -55.3032  & 6.01 & 0.25 & 71\pm17 & 0.54\pm0.04^* & 3.64^{+0.68}_{-0.83} & 5.63^{+1.06}_{-1.31} & 4.19^{+0.67}_{-0.75} \\
SPT-CL~J0344-5452 & 56.0922 & -54.8794  & 7.98 & 0.25 & 97\pm23 & 1.05\pm0.09^* & 4.02^{+0.67}_{-0.93} & 6.46^{+1.08}_{-1.53} & 4.49^{+0.56}_{-0.67} \\
SPT-CL~J0344-5518 & 56.2068 & -55.3018  & 5.18 & 0.75 & 85\pm37 & 0.36\pm0.02^* & 3.34^{+0.68}_{-0.84} & 5.07^{+1.05}_{-1.30} & 3.90^{+0.67}_{-0.80} \\
SPT-CL~J0345-6419 & 56.2510 & -64.3326  & 5.54 & 0.25 & 61\pm16 & 0.94\pm0.03^* & 3.08^{+0.64}_{-0.79} & 4.88^{+1.03}_{-1.28} & 3.47^{+0.60}_{-0.69} \\
SPT-CL~J0346-5439$^\text{WL, X}$ & 56.7247 & -54.6505  & 9.25 & 0.75 & 96\pm12 & 0.530 & 5.05^{+0.76}_{-0.93} & 7.84^{+1.20}_{-1.47} & 5.72^{+0.66}_{-0.80} \\
SPT-CL~J0346-5839 & 56.5733 & -58.6531  & 4.83 & 0.25 & 56\pm12 & 0.70\pm0.04^* & 2.92^{+0.56}_{-0.77} & 4.54^{+0.89}_{-1.23} & 3.34^{+0.56}_{-0.73} \\
SPT-CL~J0348-4515$^\text{WL, X}$ & 57.0737 & -45.2510  & 10.12 & 0.75 & 106\pm12 & 0.359 & 5.56^{+0.83}_{-0.99} & 8.53^{+1.29}_{-1.56} & 6.33^{+0.70}_{-0.85} \\
SPT-CL~J0350-4620 & 57.7216 & -46.3342  & 6.44 & 0.25 & 72\pm12 & 0.72\pm0.04^* & 3.68^{+0.68}_{-0.81} & 5.76^{+1.08}_{-1.30} & 4.18^{+0.62}_{-0.72} \\
SPT-CL~J0351-4109 & 57.7545 & -41.1566  & 9.05 & 1.25 & 101\pm12 & 0.62\pm0.04^* & 5.08^{+0.76}_{-0.94} & 7.95^{+1.20}_{-1.51} & 5.69^{+0.66}_{-0.80} \\
SPT-CL~J0351-5636 & 57.9324 & -56.6132  & 4.51 & 0.75 & 55\pm12 & 0.41\pm0.04^* & 2.99^{+0.58}_{-0.80} & 4.56^{+0.89}_{-1.25} & 3.48^{+0.55}_{-0.78} \\
SPT-CL~J0352-5647$^\text{X}$ & 58.2367 & -56.7996  & 7.13 & 0.75 & 79\pm12 & 0.649^* & 4.11^{+0.67}_{-0.87} & 6.42^{+1.06}_{-1.39} & 4.65^{+0.63}_{-0.73} \\
SPT-CL~J0353-4818 & 58.2639 & -48.3160  & 4.90 & 1.75 & 48\pm12 & >0.96 & \nodata & \nodata & \nodata \\
SPT-CL~J0353-5043 & 58.3853 & -50.7278  & 5.35 & 0.25 & 66\pm19 & >0.82 & \nodata & \nodata & \nodata \\
SPT-CL~J0353-5312 & 58.3058 & -53.2095  & 4.54 & 0.25 & 51\pm16 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0354-4058 & 58.6720 & -40.9805  & 4.92 & 0.25 & 69\pm20 & 0.94\pm0.09^* & 2.89^{+0.54}_{-0.79} & 4.57^{+0.87}_{-1.29} & 3.23^{+0.54}_{-0.70} \\
SPT-CL~J0354-5151 & 58.6584 & -51.8589  & 5.82 & 0.25 & 67\pm18 & 0.67\pm0.04^* & 3.39^{+0.65}_{-0.81} & 5.28^{+1.03}_{-1.30} & 3.89^{+0.65}_{-0.72} \\
SPT-CL~J0354-5904 & 58.5612 & -59.0733  & 6.42 & 1.25 & 72\pm12 & 0.42\pm0.04^* & 3.96^{+0.71}_{-0.85} & 6.07^{+1.11}_{-1.33} & 4.57^{+0.69}_{-0.77} \\
SPT-CL~J0354-6032 & 58.6727 & -60.5380  & 4.68 & 0.25 & 59\pm20 & 1.12\pm0.10^* & 2.57^{+0.47}_{-0.75} & 4.10^{+0.76}_{-1.22} & 2.89^{+0.46}_{-0.64} \\
SPT-CL~J0356-5337 & 59.0855 & -53.6331  & 6.02 & 0.25 & 77\pm17 & 1.036^* & 3.21^{+0.62}_{-0.81} & 5.12^{+1.00}_{-1.32} & 3.59^{+0.59}_{-0.66} \\
SPT-CL~J0357-4521 & 59.3670 & -45.3502  & 4.97 & 1.00 & 49\pm11 & 0.92\pm0.03^* & 2.82^{+0.51}_{-0.75} & 4.46^{+0.82}_{-1.22} & 3.17^{+0.53}_{-0.69} \\
SPT-CL~J0359-5218 & 59.8362 & -52.3157  & 6.27 & 0.75 & 66\pm14 & 0.66\pm0.04^* & 3.63^{+0.67}_{-0.82} & 5.66^{+1.06}_{-1.30} & 4.15^{+0.65}_{-0.72} \\
SPT-CL~J0402-4611 & 60.5770 & -46.1891  & 5.53 & 1.25 & 61\pm12 & 0.36\pm0.02^* & 3.50^{+0.68}_{-0.84} & 5.33^{+1.05}_{-1.30} & 4.07^{+0.71}_{-0.78} \\
SPT-CL~J0402-6130 & 60.7065 & -61.5002  & 4.79 & 0.50 & 60\pm12 & 0.52\pm0.04^* & 3.03^{+0.59}_{-0.79} & 4.66^{+0.92}_{-1.24} & 3.51^{+0.59}_{-0.77} \\
SPT-CL~J0403-5535 & 60.9467 & -55.5838  & 4.86 & 1.75 & 66\pm14 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0403-5719 & 60.9681 & -57.3237  & 5.86 & 0.25 & 65\pm16 & 0.467 & 3.63^{+0.67}_{-0.84} & 5.58^{+1.04}_{-1.32} & 4.18^{+0.69}_{-0.76} \\
SPT-CL~J0404-4418 & 61.1978 & -44.3044  & 7.40 & 0.25 & 98\pm25 & 0.85\pm0.03^* & 4.15^{+0.68}_{-0.88} & 6.58^{+1.09}_{-1.43} & 4.64^{+0.62}_{-0.72} \\
SPT-CL~J0404-6510 & 61.0547 & -65.1820  & 4.71 & 2.25 & 56\pm31 & 0.12\pm0.03 & 3.25^{+0.67}_{-0.87} & 4.84^{+1.01}_{-1.32} & 3.85^{+0.65}_{-0.85} \\
SPT-CL~J0405-4648 & 61.2861 & -46.8111  & 6.63 & 1.00 & 73\pm11 & 0.36\pm0.04^* & 4.09^{+0.70}_{-0.84} & 6.24^{+1.08}_{-1.31} & 4.70^{+0.69}_{-0.77} \\
SPT-CL~J0405-4916 & 61.4917 & -49.2709  & 7.17 & 0.75 & 77\pm12 & 0.30\pm0.02^* & 4.39^{+0.74}_{-0.87} & 6.68^{+1.15}_{-1.36} & 5.08^{+0.68}_{-0.80} \\
SPT-CL~J0406-4805$^\text{X}$ & 61.7275 & -48.0866  & 8.13 & 1.00 & 87\pm12 & 0.737 & 4.43^{+0.68}_{-0.89} & 6.97^{+1.09}_{-1.44} & 4.95^{+0.61}_{-0.73} \\
SPT-CL~J0406-5118 & 61.6755 & -51.3053  & 4.54 & 0.25 & 57\pm18 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0406-5455 & 61.6906 & -54.9210  & 5.91 & 0.25 & 74\pm20 & 0.72\pm0.04^* & 3.42^{+0.65}_{-0.80} & 5.35^{+1.03}_{-1.28} & 3.89^{+0.64}_{-0.71} \\
SPT-CL~J0408-4456 & 62.0918 & -44.9388  & 4.60 & 0.50 & 56\pm12 & 0.71\pm0.05^* & 2.87^{+0.58}_{-0.78} & 4.47^{+0.92}_{-1.25} & 3.31^{+0.53}_{-0.74} \\
SPT-CL~J0410-5454 & 62.6148 & -54.9010  & 4.79 & 0.25 & 70\pm22 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0410-6343 & 62.5170 & -63.7275  & 5.61 & 0.50 & 63\pm13 & 0.53\pm0.04^* & 3.44^{+0.67}_{-0.80} & 5.30^{+1.05}_{-1.27} & 3.95^{+0.69}_{-0.75} \\
SPT-CL~J0411-4819$^\text{X}$ & 62.8154 & -48.3218  & 15.26 & 1.00 & 160\pm13 & 0.424 & 7.24^{+0.99}_{-1.21} & 11.24^{+1.56}_{-1.93} & 8.04^{+0.81}_{-1.00} \\
SPT-CL~J0411-6340 & 62.8597 & -63.6804  & 6.35 & 0.25 & 70\pm13 & 0.14\pm0.01 & 4.13^{+0.75}_{-0.89} & 6.18^{+1.14}_{-1.36} & 4.86^{+0.73}_{-0.81} \\
SPT-CL~J0412-5106 & 63.2297 & -51.1098  & 5.15 & 0.25 & 56\pm13 & 0.24\pm0.02^* & 3.39^{+0.68}_{-0.86} & 5.11^{+1.03}_{-1.32} & 3.97^{+0.69}_{-0.81} \\
SPT-CL~J0412-5743 & 63.0248 & -57.7201  & 5.30 & 1.25 & 59\pm12 & 0.34\pm0.03 & 3.41^{+0.67}_{-0.83} & 5.17^{+1.03}_{-1.28} & 3.98^{+0.69}_{-0.80} \\
SPT-CL~J0415-4621 & 63.9239 & -46.3562  & 4.85 & 0.50 & 60\pm21 & >0.83 & \nodata & \nodata & \nodata \\
SPT-CL~J0416-4938 & 64.1380 & -49.6358  & 4.71 & 2.75 & 43\pm15 & >0.92 & \nodata & \nodata & \nodata \\
SPT-CL~J0416-6359 & 64.1630 & -63.9964  & 6.10 & 0.50 & 65\pm12 & 0.35\pm0.02^* & 3.86^{+0.68}_{-0.86} & 5.88^{+1.06}_{-1.35} & 4.47^{+0.71}_{-0.78} \\
SPT-CL~J0417-4427 & 64.4097 & -44.4640  & 9.13 & 0.50 & 106\pm15 & 0.56\pm0.04^* & 5.16^{+0.80}_{-0.95} & 8.03^{+1.27}_{-1.51} & 5.81^{+0.68}_{-0.81} \\
SPT-CL~J0417-4748$^\text{X}$ & 64.3451 & -47.8139  & 14.24 & 0.25 & 173\pm26 & 0.579 & 6.74^{+0.94}_{-1.17} & 10.58^{+1.50}_{-1.89} & 7.41^{+0.75}_{-0.92} \\
SPT-CL~J0418-4552 & 64.6693 & -45.8820  & 5.51 & 0.75 & 59\pm12 & 0.67\pm0.04^* & 3.26^{+0.63}_{-0.78} & 5.07^{+0.99}_{-1.24} & 3.71^{+0.64}_{-0.73} \\
SPT-CL~J0420-5245 & 65.0007 & -52.7512  & 4.54 & 0.25 & 60\pm21 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0421-4845 & 65.3206 & -48.7612  & 5.82 & 0.25 & 77\pm21 & 1.38\pm0.02^* & 2.80^{+0.56}_{-0.82} & 4.54^{+0.92}_{-1.37} & 3.15^{+0.54}_{-0.61} \\
SPT-CL~J0422-4608 & 65.7490 & -46.1436  & 5.05 & 0.50 & 56\pm15 & 0.66\pm0.04^* & 3.05^{+0.59}_{-0.78} & 4.73^{+0.93}_{-1.23} & 3.47^{+0.60}_{-0.74} \\
SPT-CL~J0422-5140 & 65.5923 & -51.6755  & 5.86 & 1.00 & 60\pm14 & 0.59\pm0.03 & 3.51^{+0.65}_{-0.80} & 5.44^{+1.02}_{-1.27} & 4.01^{+0.65}_{-0.74} \\
SPT-CL~J0423-6143 & 65.9352 & -61.7177  & 4.63 & 0.25 & 60\pm16 & 0.59\pm0.04^* & 2.92^{+0.55}_{-0.77} & 4.51^{+0.86}_{-1.21} & 3.36^{+0.54}_{-0.75} \\
SPT-CL~J0424-4406 & 66.0045 & -44.1107  & 6.39 & 0.75 & 68\pm12 & 0.36\pm0.02^* & 4.11^{+0.71}_{-0.86} & 6.27^{+1.10}_{-1.34} & 4.73^{+0.72}_{-0.79} \\
SPT-CL~J0426-5416 & 66.6764 & -54.2763  & 4.62 & 0.25 & 57\pm19 & 1.09\pm0.09^* & 2.55^{+0.45}_{-0.75} & 4.06^{+0.73}_{-1.21} & 2.87^{+0.44}_{-0.65} \\
SPT-CL~J0426-5455$^\text{WL, X}$ & 66.5199 & -54.9197  & 8.85 & 0.50 & 109\pm13 & 0.642^* & 4.83^{+0.73}_{-0.95} & 7.57^{+1.16}_{-1.53} & 5.43^{+0.63}_{-0.78} \\
SPT-CL~J0428-6049 & 67.0305 & -60.8292  & 5.11 & 1.25 & 54\pm12 & 0.70\pm0.04^* & 3.07^{+0.59}_{-0.80} & 4.78^{+0.93}_{-1.28} & 3.49^{+0.60}_{-0.74} \\
SPT-CL~J0429-4355 & 67.3073 & -43.9300  & 4.94 & 1.25 & 67\pm16 & 0.37\pm0.04^* & 3.28^{+0.67}_{-0.83} & 4.99^{+1.04}_{-1.29} & 3.83^{+0.66}_{-0.82} \\
SPT-CL~J0429-5233 & 67.4315 & -52.5609  & 4.56 & 0.75 & 47\pm11 & 0.50\pm0.04^* & 2.92^{+0.57}_{-0.79} & 4.47^{+0.88}_{-1.23} & 3.39^{+0.54}_{-0.76} \\
SPT-CL~J0430-6251 & 67.7094 & -62.8548  & 5.29 & 0.25 & 59\pm13 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0431-6126 & 67.8417 & -61.4350  & 6.19 & 2.50 & 177\pm26 & 0.058 & 4.11^{+0.78}_{-0.93} & 6.09^{+1.17}_{-1.42} & 4.84^{+0.75}_{-0.83} \\
SPT-CL~J0432-6150 & 68.0525 & -61.8497  & 4.52 & 0.25 & 55\pm20 & 1.03\pm0.09^* & 2.57^{+0.45}_{-0.73} & 4.08^{+0.73}_{-1.19} & 2.91^{+0.44}_{-0.65} \\
SPT-CL~J0433-5630 & 68.2541 & -56.5025  & 5.32 & 1.75 & 59\pm12 & 0.692 & 3.18^{+0.61}_{-0.81} & 4.95^{+0.97}_{-1.29} & 3.61^{+0.63}_{-0.74} \\
SPT-CL~J0437-5307 & 69.2599 & -53.1206  & 4.52 & 0.25 & 55\pm20 & >0.44 & \nodata & \nodata & \nodata \\
SPT-CL~J0438-5419$^\text{X}$ & 69.5749 & -54.3212  & 22.88 & 0.50 & 237\pm11 & 0.421 & 9.49^{+1.34}_{-1.57} & 14.81^{+2.12}_{-2.51} & 10.28^{+1.00}_{-1.25} \\
SPT-CL~J0439-4600 & 69.8087 & -46.0142  & 8.28 & 0.25 & 98\pm13 & 0.33\pm0.02^* & 4.86^{+0.75}_{-0.93} & 7.43^{+1.16}_{-1.46} & 5.58^{+0.68}_{-0.81} \\
SPT-CL~J0439-5330 & 69.9290 & -53.5038  & 5.61 & 0.75 & 61\pm13 & 0.41\pm0.04^* & 3.50^{+0.67}_{-0.82} & 5.35^{+1.04}_{-1.28} & 4.06^{+0.69}_{-0.77} \\
SPT-CL~J0440-4657 & 70.2307 & -46.9654  & 7.13 & 1.25 & 79\pm12 & 0.31\pm0.02^* & 4.36^{+0.72}_{-0.89} & 6.63^{+1.11}_{-1.38} & 5.05^{+0.68}_{-0.79} \\
SPT-CL~J0441-4855$^\text{X}$ & 70.4511 & -48.9190  & 8.56 & 0.50 & 92\pm14 & 0.74\pm0.05^* & 4.57^{+0.72}_{-0.90} & 7.21^{+1.15}_{-1.46} & 5.12^{+0.62}_{-0.74} \\
SPT-CL~J0442-4309 & 70.6940 & -43.1528  & 4.63 & 1.50 & 43\pm12 & >0.74 & \nodata & \nodata & \nodata \\
SPT-CL~J0442-6138 & 70.7489 & -61.6418  & 4.55 & 0.25 & 56\pm19 & 1.17\pm0.10 & 2.47^{+0.46}_{-0.73} & 3.95^{+0.75}_{-1.19} & 2.80^{+0.43}_{-0.63} \\
SPT-CL~J0444-4352 & 71.1683 & -43.8735  & 5.01 & 1.50 & 58\pm18 & 0.53\pm0.04^* & 3.22^{+0.64}_{-0.80} & 4.96^{+1.00}_{-1.26} & 3.69^{+0.64}_{-0.79} \\
SPT-CL~J0444-5603 & 71.1136 & -56.0576  & 5.18 & 0.25 & 71\pm21 & 0.94\pm0.03^* & 2.91^{+0.55}_{-0.77} & 4.60^{+0.89}_{-1.24} & 3.29^{+0.57}_{-0.69} \\
SPT-CL~J0445-4230 & 71.2775 & -42.5087  & 7.07 & 0.75 & 79\pm12 & 0.41\pm0.04^* & 4.39^{+0.74}_{-0.90} & 6.74^{+1.16}_{-1.41} & 5.05^{+0.68}_{-0.80} \\
SPT-CL~J0445-4926 & 71.2663 & -49.4336  & 4.65 & 0.50 & 46\pm18 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0446-4606 & 71.7325 & -46.1012  & 5.71 & 0.25 & 78\pm21 & 1.52\pm0.13^* & 2.67^{+0.48}_{-0.82} & 4.36^{+0.79}_{-1.37} & 2.98^{+0.51}_{-0.59} \\
SPT-CL~J0446-5849 & 71.5156 & -58.8228  & 7.18 & 0.25 & 90\pm14 & 1.19\pm0.10 & 3.60^{+0.65}_{-0.90} & 5.81^{+1.07}_{-1.50} & 4.01^{+0.57}_{-0.64} \\
SPT-CL~J0447-5041 & 71.7821 & -50.6991  & 4.62 & 2.00 & 52\pm19 & >0.87 & \nodata & \nodata & \nodata \\
SPT-CL~J0447-5055 & 71.8445 & -50.9227  & 5.96 & 0.25 & 65\pm13 & 0.40\pm0.04^* & 3.70^{+0.71}_{-0.83} & 5.66^{+1.10}_{-1.30} & 4.29^{+0.69}_{-0.77} \\
SPT-CL~J0448-4036 & 72.0160 & -40.6031  & 4.66 & 0.25 & 59\pm21 & >0.88 & \nodata & \nodata & \nodata \\
SPT-CL~J0448-4332 & 72.1315 & -43.5387  & 4.67 & 0.25 & 57\pm18 & 0.79\pm0.10 & 2.88^{+0.55}_{-0.75} & 4.50^{+0.86}_{-1.21} & 3.26^{+0.51}_{-0.73} \\
SPT-CL~J0449-4901$^\text{X}$ & 72.2742 & -49.0246  & 8.91 & 0.50 & 96\pm12 & 0.792 & 4.67^{+0.75}_{-0.93} & 7.39^{+1.21}_{-1.51} & 5.20^{+0.61}_{-0.73} \\
SPT-CL~J0451-4952 & 72.9661 & -49.8796  & 4.90 & 0.25 & 57\pm13 & 0.42\pm0.04^* & 3.12^{+0.63}_{-0.80} & 4.75^{+0.97}_{-1.25} & 3.63^{+0.62}_{-0.78} \\
SPT-CL~J0452-4002 & 73.0950 & -40.0394  & 4.66 & 0.25 & 68\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0452-4806 & 73.0034 & -48.1102  & 4.52 & 0.50 & 50\pm13 & 0.38\pm0.04^* & 2.97^{+0.57}_{-0.79} & 4.51^{+0.88}_{-1.23} & 3.47^{+0.56}_{-0.78} \\
SPT-CL~J0454-4211 & 73.7352 & -42.1839  & 6.69 & 0.25 & 88\pm21 & 0.81\pm0.03^* & 3.86^{+0.68}_{-0.84} & 6.10^{+1.08}_{-1.37} & 4.33^{+0.64}_{-0.72} \\
SPT-CL~J0455-4159 & 73.9973 & -41.9931  & 5.09 & 0.75 & 56\pm14 & 0.29\pm0.02^* & 3.43^{+0.66}_{-0.86} & 5.18^{+1.01}_{-1.32} & 4.01^{+0.70}_{-0.84} \\
SPT-CL~J0456-4906 & 74.1212 & -49.1056  & 5.99 & 0.25 & 64\pm12 & 0.93\pm0.03 & 3.30^{+0.61}_{-0.81} & 5.23^{+0.99}_{-1.31} & 3.69^{+0.61}_{-0.67} \\
SPT-CL~J0456-5116$^\text{X}$ & 74.1163 & -51.2768  & 8.58 & 1.00 & 90\pm11 & 0.562 & 4.77^{+0.72}_{-0.89} & 7.43^{+1.15}_{-1.41} & 5.39^{+0.65}_{-0.78} \\
SPT-CL~J0456-5623 & 74.1753 & -56.3855  & 4.60 & 0.25 & 56\pm17 & 0.67\pm0.05^* & 2.85^{+0.53}_{-0.77} & 4.43^{+0.83}_{-1.23} & 3.27^{+0.52}_{-0.73} \\
SPT-CL~J0456-6141 & 74.1475 & -61.6838  & 4.80 & 0.25 & 56\pm14 & 0.44\pm0.04^* & 3.12^{+0.61}_{-0.79} & 4.77^{+0.94}_{-1.23} & 3.60^{+0.60}_{-0.79} \\
SPT-CL~J0458-5741 & 74.6033 & -57.6959  & 4.87 & 2.50 & 60\pm13 & 0.19\pm0.02 & 3.29^{+0.68}_{-0.88} & 4.92^{+1.03}_{-1.35} & 3.88^{+0.66}_{-0.84} \\
SPT-CL~J0459-4947$^\text{X}$ & 74.9269 & -49.7872  & 6.29 & 0.25 & 74\pm17 & 1.700 & 2.70^{+0.49}_{-0.84} & 4.45^{+0.82}_{-1.42} & 3.08^{+0.53}_{-0.53} \\
SPT-CL~J0500-4551 & 75.2108 & -45.8564  & 4.51 & 0.75 & 59\pm14 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0500-4713 & 75.1198 & -47.2293  & 4.92 & 0.75 & 52\pm12 & >0.69 & \nodata & \nodata & \nodata \\
SPT-CL~J0500-5116 & 75.2425 & -51.2709  & 5.92 & 1.50 & 58\pm13 & 0.11\pm0.03 & 3.76^{+0.71}_{-0.89} & 5.59^{+1.08}_{-1.35} & 4.46^{+0.72}_{-0.79} \\
SPT-CL~J0501-4455 & 75.2932 & -44.9270  & 4.59 & 0.25 & 64\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0502-6048 & 75.7229 & -60.8112  & 4.69 & 0.25 & 70\pm20 & >0.90 & \nodata & \nodata & \nodata \\
SPT-CL~J0502-6113 & 75.5450 & -61.2321  & 5.11 & 0.50 & 57\pm12 & 0.78\pm0.05^* & 3.11^{+0.60}_{-0.82} & 4.86^{+0.94}_{-1.32} & 3.52^{+0.61}_{-0.75} \\
SPT-CL~J0504-4929 & 76.0069 & -49.4854  & 5.33 & 0.75 & 60\pm14 & 0.20\pm0.03 & 3.87^{+0.80}_{-0.96} & 5.82^{+1.22}_{-1.47} & 4.53^{+0.79}_{-0.89} \\
SPT-CL~J0505-4204 & 76.3681 & -42.0811  & 4.67 & 1.50 & 58\pm16 & 0.40\pm0.04^* & 3.35^{+0.65}_{-0.90} & 5.11^{+1.01}_{-1.40} & 3.89^{+0.65}_{-0.87} \\
SPT-CL~J0505-6145 & 76.3966 & -61.7505  & 6.90 & 1.25 & 81\pm13 & 0.29\pm0.02^* & 4.46^{+0.78}_{-0.90} & 6.77^{+1.21}_{-1.40} & 5.15^{+0.72}_{-0.83} \\
SPT-CL~J0508-6149 & 77.1637 & -61.8188  & 4.86 & 1.00 & 55\pm12 & 0.45\pm0.04^* & 3.25^{+0.64}_{-0.84} & 4.97^{+0.99}_{-1.32} & 3.73^{+0.63}_{-0.82} \\
SPT-CL~J0509-5342$^\text{WL, X}$ & 77.3374 & -53.7053  & 8.50 & 0.75 & 92\pm12 & 0.461 & 4.69^{+0.74}_{-0.88} & 7.24^{+1.16}_{-1.38} & 5.35^{+0.64}_{-0.78} \\
SPT-CL~J0509-6118 & 77.4741 & -61.3067  & 10.37 & 1.00 & 119\pm12 & 0.39\pm0.04^* & 5.89^{+0.83}_{-1.04} & 9.08^{+1.30}_{-1.63} & 6.65^{+0.72}_{-0.89} \\
SPT-CL~J0510-4519 & 77.5805 & -45.3270  & 9.50 & 1.00 & 117\pm13 & 0.200 & 6.06^{+0.91}_{-1.11} & 9.19^{+1.40}_{-1.73} & 6.94^{+0.78}_{-0.95} \\
SPT-CL~J0511-5154 & 77.9209 & -51.9044  & 7.09 & 0.25 & 79\pm17 & 0.645 & 3.94^{+0.63}_{-0.80} & 6.14^{+1.00}_{-1.27} & 4.47^{+0.62}_{-0.71} \\
SPT-CL~J0512-5139 & 78.1587 & -51.6621  & 6.21 & 1.00 & 64\pm11 & 0.57\pm0.04^* & 3.60^{+0.66}_{-0.79} & 5.57^{+1.04}_{-1.26} & 4.11^{+0.64}_{-0.72} \\
SPT-CL~J0516-5430$^\text{WL, X}$ & 79.1513 & -54.5108  & 12.41 & 1.50 & 153\pm13 & 0.295 & 6.24^{+0.92}_{-1.07} & 9.55^{+1.43}_{-1.67} & 7.12^{+0.74}_{-0.91} \\
SPT-CL~J0516-5755 & 79.2398 & -57.9167  & 5.73 & 0.75 & 59\pm12 & 0.97\pm0.03^* & 3.05^{+0.58}_{-0.77} & 4.84^{+0.93}_{-1.26} & 3.42^{+0.58}_{-0.65} \\
SPT-CL~J0516-6312 & 79.0861 & -63.2083  & 4.77 & 0.50 & 16\pm5 & 0.14\pm0.06 & 3.38^{+0.70}_{-0.91} & 5.04^{+1.06}_{-1.39} & 4.00^{+0.68}_{-0.87} \\
SPT-CL~J0517-6119 & 79.2844 & -61.3181  & 7.16 & 0.25 & 99\pm24 & 0.83\pm0.03^* & 4.09^{+0.72}_{-0.87} & 6.46^{+1.16}_{-1.41} & 4.59^{+0.62}_{-0.73} \\
SPT-CL~J0517-6311 & 79.4094 & -63.1989  & 5.15 & 0.50 & 65\pm12 & 0.45\pm0.10^* & 3.41^{+0.65}_{-0.86} & 5.23^{+1.01}_{-1.34} & 3.90^{+0.69}_{-0.82} \\
SPT-CL~J0519-4248 & 79.8535 & -42.8066  & 4.69 & 0.50 & 65\pm15 & 0.57\pm0.04^* & 3.24^{+0.60}_{-0.86} & 5.00^{+0.93}_{-1.35} & 3.71^{+0.61}_{-0.83} \\
SPT-CL~J0521-5104 & 80.3012 & -51.0766  & 7.22 & 1.00 & 77\pm11 & 0.675 & 3.98^{+0.64}_{-0.82} & 6.22^{+1.01}_{-1.31} & 4.49^{+0.62}_{-0.71} \\
SPT-CL~J0522-4818 & 80.5667 & -48.3025  & 4.82 & 0.50 & 55\pm15 & 0.296 & 3.50^{+0.73}_{-0.93} & 5.30^{+1.12}_{-1.44} & 4.09^{+0.70}_{-0.89} \\
SPT-CL~J0522-5026 & 80.5159 & -50.4394  & 5.20 & 1.75 & 53\pm13 & 0.52\pm0.03 & 3.11^{+0.61}_{-0.79} & 4.78^{+0.95}_{-1.24} & 3.60^{+0.62}_{-0.74} \\
SPT-CL~J0524-4037 & 81.2091 & -40.6238  & 4.65 & 1.50 & 59\pm22 & >0.89 & \nodata & \nodata & \nodata \\
SPT-CL~J0525-4715 & 81.4555 & -47.2556  & 10.14 & 1.00 & 115\pm13 & 0.191 & 6.32^{+0.93}_{-1.14} & 9.58^{+1.44}_{-1.77} & 7.23^{+0.80}_{-0.98} \\
SPT-CL~J0526-5018 & 81.5087 & -50.3147  & 4.90 & 0.50 & 48\pm12 & 0.58\pm0.04 & 2.95^{+0.55}_{-0.75} & 4.55^{+0.87}_{-1.18} & 3.38^{+0.57}_{-0.73} \\
SPT-CL~J0528-4417 & 82.0610 & -44.2922  & 5.09 & 1.75 & 55\pm14 & 0.64\pm0.04^* & 3.41^{+0.67}_{-0.87} & 5.30^{+1.05}_{-1.38} & 3.86^{+0.67}_{-0.82} \\
SPT-CL~J0528-5300$^\text{X}$ & 82.0196 & -53.0024  & 6.55 & 0.50 & 75\pm13 & 0.768 & 3.58^{+0.61}_{-0.80} & 5.61^{+0.98}_{-1.29} & 4.06^{+0.60}_{-0.68} \\
SPT-CL~J0529-4138 & 82.4857 & -41.6365  & 6.24 & 0.50 & 79\pm13 & 0.78\pm0.05^* & 3.93^{+0.74}_{-0.89} & 6.19^{+1.18}_{-1.44} & 4.40^{+0.69}_{-0.77} \\
SPT-CL~J0529-5322 & 82.4732 & -53.3741  & 4.71 & 0.25 & 57\pm18 & >0.93 & \nodata & \nodata & \nodata \\
SPT-CL~J0529-6051 & 82.3493 & -60.8578  & 5.58 & 0.50 & 71\pm19 & 0.73\pm0.05^* & 3.39^{+0.65}_{-0.83} & 5.31^{+1.02}_{-1.32} & 3.84^{+0.66}_{-0.74} \\
SPT-CL~J0530-4139 & 82.6754 & -41.6502  & 6.19 & 0.25 & 84\pm22 & 0.78\pm0.05^* & 3.92^{+0.68}_{-0.89} & 6.17^{+1.09}_{-1.43} & 4.37^{+0.70}_{-0.77} \\
SPT-CL~J0532-5450 & 83.0307 & -54.8445  & 5.24 & 0.25 & 58\pm15 & 0.43\pm0.03 & 3.20^{+0.63}_{-0.79} & 4.89^{+0.98}_{-1.24} & 3.72^{+0.64}_{-0.76} \\
SPT-CL~J0533-5005$^\text{WL, X}$ & 83.4009 & -50.0901  & 7.08 & 0.25 & 84\pm21 & 0.881 & 3.75^{+0.59}_{-0.82} & 5.94^{+0.95}_{-1.34} & 4.19^{+0.57}_{-0.67} \\
SPT-CL~J0534-4847 & 83.6655 & -48.7965  & 4.59 & 0.25 & 70\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0534-5937 & 83.6082 & -59.6257  & 4.74 & 0.25 & 53\pm16 & 0.576 & 2.87^{+0.54}_{-0.74} & 4.43^{+0.84}_{-1.16} & 3.31^{+0.55}_{-0.73} \\
SPT-CL~J0535-4801 & 83.9464 & -48.0229  & 6.34 & 0.25 & 85\pm22 & 0.93\pm0.03^* & 3.84^{+0.68}_{-0.92} & 6.11^{+1.10}_{-1.50} & 4.25^{+0.71}_{-0.72} \\
SPT-CL~J0535-5956 & 83.7934 & -59.9394  & 5.20 & 0.25 & 60\pm17 & 0.62\pm0.04^* & 3.06^{+0.60}_{-0.77} & 4.73^{+0.93}_{-1.23} & 3.50^{+0.61}_{-0.72} \\
SPT-CL~J0536-6109 & 84.1630 & -61.1543  & 6.39 & 0.25 & 89\pm23 & 1.09\pm0.09^* & 3.50^{+0.63}_{-0.87} & 5.61^{+1.03}_{-1.42} & 3.88^{+0.61}_{-0.67} \\
SPT-CL~J0537-6504 & 84.3548 & -65.0695  & 10.54 & 0.75 & 122\pm12 & 0.20\pm0.10 & 6.15^{+0.95}_{-1.09} & 9.32^{+1.46}_{-1.69} & 7.02^{+0.77}_{-0.94} \\
SPT-CL~J0539-6013 & 84.9561 & -60.2272  & 5.05 & 1.75 & 54\pm16 & >0.74 & \nodata & \nodata & \nodata \\
SPT-CL~J0540-5744 & 85.0043 & -57.7405  & 6.74 & 0.25 & 78\pm19 & 0.761 & 3.67^{+0.62}_{-0.78} & 5.76^{+1.00}_{-1.26} & 4.16^{+0.60}_{-0.69} \\
SPT-CL~J0542-4100$^\text{X}$ & 85.7167 & -41.0044  & 7.92 & 0.75 & 97\pm13 & 0.640 & 4.90^{+0.74}_{-0.98} & 7.68^{+1.18}_{-1.57} & 5.48^{+0.68}_{-0.82} \\
SPT-CL~J0543-4250 & 85.9447 & -42.8379  & 6.67 & 1.50 & 84\pm15 & 0.62\pm0.04^* & 4.29^{+0.73}_{-0.92} & 6.70^{+1.15}_{-1.47} & 4.85^{+0.71}_{-0.80} \\
SPT-CL~J0543-6219 & 85.7564 & -62.3252  & 8.21 & 0.75 & 95\pm14 & 0.51\pm0.10^* & 4.88^{+0.74}_{-0.91} & 7.56^{+1.17}_{-1.45} & 5.53^{+0.68}_{-0.81} \\
SPT-CL~J0544-3950 & 86.2456 & -39.8453  & 6.32 & 0.75 & 104\pm13 & 0.52\pm0.04^* & 4.21^{+0.74}_{-0.88} & 6.52^{+1.16}_{-1.40} & 4.78^{+0.73}_{-0.82} \\
SPT-CL~J0545-5052 & 86.4957 & -50.8814  & 4.60 & 0.50 & 54\pm15 & >0.68 & \nodata & \nodata & \nodata \\
SPT-CL~J0546-3952 & 86.5974 & -39.8687  & 4.70 & 0.25 & 69\pm20 & >0.72 & \nodata & \nodata & \nodata \\
SPT-CL~J0546-4752 & 86.5513 & -47.8819  & 4.82 & 0.50 & 63\pm13 & 0.43\pm0.04^* & 3.42^{+0.68}_{-0.89} & 5.23^{+1.06}_{-1.39} & 3.94^{+0.66}_{-0.86} \\
SPT-CL~J0546-5345$^\text{WL, X}$ & 86.6525 & -53.7625  & 10.76 & 0.50 & 121\pm15 & 1.066 & 4.85^{+0.74}_{-1.04} & 7.83^{+1.22}_{-1.72} & 5.33^{+0.59}_{-0.71} \\
SPT-CL~J0546-6040 & 86.7342 & -60.6723  & 4.72 & 0.75 & 61\pm18 & >0.85 & \nodata & \nodata & \nodata \\
SPT-CL~J0547-5026 & 86.7782 & -50.4400  & 4.76 & 1.25 & 56\pm12 & 0.69\pm0.04^* & 2.81^{+0.53}_{-0.73} & 4.36^{+0.83}_{-1.16} & 3.21^{+0.53}_{-0.71} \\
SPT-CL~J0548-4340 & 87.2419 & -43.6819  & 4.59 & 2.75 & 60\pm15 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0549-6205 & 87.3344 & -62.0858  & 25.81 & 0.25 & 302\pm15 & 0.375 & 10.79^{+1.55}_{-1.80} & 16.83^{+2.46}_{-2.88} & 11.66^{+1.14}_{-1.40} \\
SPT-CL~J0550-5019 & 87.5504 & -50.3236  & 4.91 & 0.25 & 55\pm12 & 0.70\pm0.04^* & 2.87^{+0.55}_{-0.75} & 4.46^{+0.86}_{-1.19} & 3.28^{+0.55}_{-0.70} \\
SPT-CL~J0550-6358 & 87.6825 & -63.9746  & 5.53 & 0.25 & 69\pm19 & 0.69\pm0.04^* & 3.38^{+0.68}_{-0.82} & 5.26^{+1.08}_{-1.31} & 3.85^{+0.67}_{-0.76} \\
SPT-CL~J0551-4339 & 87.8798 & -43.6596  & 6.00 & 0.75 & 71\pm14 & 0.33\pm0.02^* & 4.21^{+0.76}_{-0.93} & 6.41^{+1.18}_{-1.45} & 4.82^{+0.82}_{-0.82} \\
SPT-CL~J0551-4940 & 87.8615 & -49.6736  & 4.54 & 0.25 & 60\pm21 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0551-5709$^\text{WL}$ & 87.9041 & -57.1557  & 8.21 & 0.50 & 84\pm11 & 0.423 & 4.61^{+0.73}_{-0.85} & 7.09^{+1.14}_{-1.34} & 5.28^{+0.64}_{-0.78} \\
SPT-CL~J0552-4937 & 88.1783 & -49.6208  & 5.05 & 0.25 & 65\pm23 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0555-6406$^\text{X}$ & 88.8662 & -64.1032  & 12.72 & 1.25 & 142\pm12 & 0.345 & 6.80^{+0.99}_{-1.17} & 10.47^{+1.55}_{-1.84} & 7.64^{+0.78}_{-0.97} \\
SPT-CL~J0556-5403 & 89.2026 & -54.0609  & 5.77 & 0.25 & 70\pm19 & 0.93\pm0.06 & 3.10^{+0.60}_{-0.79} & 4.90^{+0.96}_{-1.29} & 3.48^{+0.58}_{-0.66} \\
SPT-CL~J0557-4113 & 89.4557 & -41.2310  & 5.37 & 0.75 & 65\pm14 & 0.81\pm0.03^* & 3.42^{+0.66}_{-0.88} & 5.38^{+1.05}_{-1.42} & 3.83^{+0.67}_{-0.78} \\
SPT-CL~J0557-5116 & 89.3385 & -51.2695  & 4.93 & 0.50 & 58\pm13 & 0.92\pm0.09 & 2.70^{+0.51}_{-0.73} & 4.26^{+0.81}_{-1.18} & 3.07^{+0.52}_{-0.67} \\
SPT-CL~J0559-5249$^\text{WL, X}$ & 89.9251 & -52.8260  & 10.64 & 1.00 & 106\pm11 & 0.609 & 5.33^{+0.80}_{-0.95} & 8.34^{+1.28}_{-1.53} & 5.97^{+0.65}_{-0.79} \\
SPT-CL~J0559-6022 & 89.9419 & -60.3832  & 5.67 & 0.25 & 80\pm23 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0600-4104 & 90.0348 & -41.0701  & 4.70 & 0.25 & 56\pm20 & >0.85 & \nodata & \nodata & \nodata \\
SPT-CL~J0600-4353 & 90.0614 & -43.8879  & 6.85 & 0.75 & 77\pm15 & 0.36\pm0.04 & 4.41^{+0.76}_{-0.92} & 6.74^{+1.18}_{-1.44} & 5.09^{+0.71}_{-0.82} \\
SPT-CL~J0601-4122 & 90.4988 & -41.3699  & 4.71 & 1.00 & 48\pm14 & 0.23\pm0.02 & 3.33^{+0.66}_{-0.89} & 5.01^{+1.01}_{-1.36} & 3.91^{+0.66}_{-0.86} \\
SPT-CL~J0601-5204 & 90.2515 & -52.0797  & 4.54 & 1.50 & 42\pm12 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0603-4714 & 90.9883 & -47.2379  & 7.65 & 1.75 & 85\pm12 & 0.274^* & 4.89^{+0.80}_{-0.96} & 7.42^{+1.23}_{-1.49} & 5.63^{+0.70}_{-0.85} \\
SPT-CL~J0604-4144 & 91.0115 & -41.7445  & 4.69 & 0.25 & 66\pm19 & >0.87 & \nodata & \nodata & \nodata \\
SPT-CL~J0604-4317 & 91.0007 & -43.2853  & 4.56 & 2.75 & 53\pm13 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0607-4448$^\text{X}$ & 91.8984 & -44.8033  & 6.44 & 0.25 & 92\pm25 & 1.401^* & 3.22^{+0.61}_{-0.90} & 5.25^{+1.00}_{-1.50} & 3.60^{+0.57}_{-0.63} \\
SPT-CL~J0611-4724 & 92.9212 & -47.4111  & 5.61 & 0.25 & 65\pm16 & 0.45\pm0.04^* & 3.66^{+0.71}_{-0.87} & 5.62^{+1.11}_{-1.37} & 4.23^{+0.73}_{-0.81} \\
SPT-CL~J0611-5938 & 92.8068 & -59.6412  & 4.74 & 2.00 & 54\pm13 & 0.39\pm0.03 & 3.22^{+0.62}_{-0.87} & 4.91^{+0.96}_{-1.36} & 3.77^{+0.63}_{-0.83} \\
SPT-CL~J0611-6000 & 92.7794 & -60.0087  & 4.68 & 1.00 & 51\pm13 & >0.60 & \nodata & \nodata & \nodata \\
SPT-CL~J0612-4317 & 93.0249 & -43.2992  & 6.14 & 1.75 & 74\pm14 & 0.64\pm0.04^* & 3.82^{+0.69}_{-0.86} & 5.94^{+1.08}_{-1.38} & 4.32^{+0.69}_{-0.76} \\
SPT-CL~J0613-5627 & 93.4558 & -56.4597  & 7.04 & 0.25 & 100\pm14 & 0.81\pm0.06^* & 4.11^{+0.69}_{-0.87} & 6.50^{+1.12}_{-1.41} & 4.60^{+0.63}_{-0.73} \\
SPT-CL~J0615-5746$^\text{WL, X}$ & 93.9650 & -57.7763  & 26.42 & 0.25 & 311\pm16 & 0.972 & 9.67^{+1.58}_{-2.16} & 15.76^{+2.62}_{-3.61} & 10.16^{+0.98}_{-1.20} \\
SPT-CL~J0616-4407 & 94.0685 & -44.1223  & 5.62 & 0.25 & 73\pm20 & 0.71\pm0.04^* & 3.44^{+0.71}_{-0.84} & 5.37^{+1.12}_{-1.34} & 3.92^{+0.67}_{-0.76} \\
SPT-CL~J0617-5507 & 94.2808 & -55.1321  & 5.53 & 0.25 & 80\pm15 & 0.95\pm0.09^* & 3.23^{+0.63}_{-0.85} & 5.12^{+1.01}_{-1.38} & 3.60^{+0.63}_{-0.72} \\
SPT-CL~J0619-5802 & 94.9221 & -58.0382  & 6.29 & 0.25 & 76\pm17 & 0.55\pm0.04^* & 3.96^{+0.70}_{-0.85} & 6.14^{+1.10}_{-1.35} & 4.51^{+0.70}_{-0.77} \\
SPT-CL~J0620-4715 & 95.0965 & -47.2591  & 5.22 & 0.75 & 63\pm14 & 0.23\pm0.03 & 3.61^{+0.73}_{-0.89} & 5.44^{+1.11}_{-1.36} & 4.22^{+0.75}_{-0.86} \\
SPT-CL~J0622-4645 & 95.7104 & -46.7658  & 5.18 & 0.25 & 69\pm20 & 0.60\pm0.04^* & 3.33^{+0.66}_{-0.82} & 5.16^{+1.04}_{-1.30} & 3.79^{+0.66}_{-0.79} \\
SPT-CL~J0623-5035 & 95.8754 & -50.5998  & 4.53 & 1.25 & 46\pm13 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0625-4330 & 96.4382 & -43.5003  & 5.18 & 0.25 & 76\pm19 & 0.68\pm0.04^* & 3.25^{+0.64}_{-0.84} & 5.06^{+1.01}_{-1.33} & 3.71^{+0.64}_{-0.78} \\
SPT-CL~J0625-4728 & 96.4341 & -47.4819  & 4.52 & 0.50 & 54\pm19 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0625-6335 & 96.2651 & -63.5892  & 4.65 & 1.75 & 57\pm13 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0626-4446 & 96.7411 & -44.7748  & 6.03 & 1.75 & 69\pm14 & 0.44\pm0.04^* & 3.92^{+0.70}_{-0.87} & 6.01^{+1.09}_{-1.37} & 4.50^{+0.76}_{-0.77} \\
SPT-CL~J0628-4143 & 97.2049 & -41.7250  & 13.89 & 0.75 & 166\pm13 & 0.176 & 7.52^{+1.09}_{-1.29} & 11.42^{+1.68}_{-2.01} & 8.46^{+0.87}_{-1.07} \\
SPT-CL~J0630-4521 & 97.5640 & -45.3665  & 4.52 & 0.50 & 57\pm21 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0633-4413 & 98.4084 & -44.2232  & 4.54 & 0.25 & 62\pm23 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0633-4854 & 98.3623 & -48.9001  & 4.67 & 0.75 & 53\pm17 & >0.68 & \nodata & \nodata & \nodata \\
SPT-CL~J0636-4942 & 99.1686 & -49.7034  & 7.40 & 1.00 & 79\pm13 & 0.35\pm0.03 & 4.68^{+0.75}_{-0.90} & 7.16^{+1.16}_{-1.40} & 5.40^{+0.70}_{-0.83} \\
SPT-CL~J0637-4327 & 99.2774 & -43.4513  & 5.10 & 3.00 & 63\pm15 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0637-4750 & 99.4368 & -47.8415  & 4.53 & 0.25 & 68\pm22 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0637-4829 & 99.3467 & -48.4877  & 10.00 & 2.75 & 128\pm20 & 0.203 & 6.00^{+0.91}_{-1.06} & 9.09^{+1.39}_{-1.65} & 6.85^{+0.76}_{-0.93} \\
SPT-CL~J0637-6112 & 99.2600 & -61.2064  & 5.10 & 0.25 & 67\pm21 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0638-4243 & 99.5705 & -42.7183  & 4.67 & 0.50 & 54\pm14 & 0.41\pm0.04^* & 3.19^{+0.64}_{-0.85} & 4.86^{+0.99}_{-1.33} & 3.71^{+0.61}_{-0.82} \\
SPT-CL~J0638-5358 & 99.6978 & -53.9749  & 22.69 & 0.75 & 262\pm14 & 0.226 & 10.28^{+1.50}_{-1.70} & 15.79^{+2.35}_{-2.67} & 11.29^{+1.10}_{-1.36} \\
SPT-CL~J0640-5113$^\text{X}$ & 100.0645 & -51.2204  & 6.86 & 0.50 & 83\pm14 & 1.316^* & 3.51^{+0.61}_{-0.94} & 5.71^{+1.01}_{-1.56} & 3.89^{+0.58}_{-0.65} \\
SPT-CL~J0641-4733 & 100.2895 & -47.5657  & 7.13 & 0.25 & 86\pm22 & 0.78\pm0.05^* & 4.18^{+0.70}_{-0.89} & 6.60^{+1.12}_{-1.44} & 4.68^{+0.64}_{-0.74} \\
SPT-CL~J0641-5001 & 100.4587 & -50.0171  & 4.53 & 0.50 & 59\pm13 & 0.123 & 3.31^{+0.65}_{-0.90} & 4.92^{+0.98}_{-1.37} & 3.92^{+0.64}_{-0.88} \\
SPT-CL~J0641-5950 & 100.3788 & -59.8490  & 7.11 & 0.75 & 79\pm13 & 0.52\pm0.04^* & 4.42^{+0.73}_{-0.90} & 6.84^{+1.15}_{-1.42} & 5.02^{+0.69}_{-0.79} \\
SPT-CL~J0642-6310 & 100.6961 & -63.1750  & 4.89 & 0.50 & 59\pm14 & >0.88 & \nodata & \nodata & \nodata \\
SPT-CL~J0643-4535 & 100.9332 & -45.5978  & 5.05 & 0.25 & 72\pm20 & 0.95\pm0.09^* & 2.99^{+0.60}_{-0.80} & 4.73^{+0.96}_{-1.31} & 3.34^{+0.57}_{-0.73} \\
SPT-CL~J0643-5056 & 100.9550 & -50.9486  & 5.03 & 0.75 & 67\pm22 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J0645-5413 & 101.3735 & -54.2214  & 18.32 & 1.25 & 219\pm12 & 0.164 & 9.04^{+1.29}_{-1.54} & 13.76^{+1.99}_{-2.39} & 10.05^{+1.00}_{-1.24} \\
SPT-CL~J0646-6236 & 101.6391 & -62.6136  & 8.67 & 0.25 & 110\pm16 & 0.89\pm0.03^* & 4.67^{+0.73}_{-0.98} & 7.43^{+1.18}_{-1.60} & 5.17^{+0.62}_{-0.74} \\
SPT-CL~J0647-5828 & 101.9843 & -58.4801  & 6.26 & 1.00 & 65\pm13 & 0.44\pm0.04^* & 4.05^{+0.71}_{-0.86} & 6.21^{+1.11}_{-1.36} & 4.64^{+0.72}_{-0.79} \\
SPT-CL~J0648-4622 & 102.1254 & -46.3754  & 4.95 & 0.25 & 64\pm22 & 1.28\pm0.10 & 2.66^{+0.52}_{-0.80} & 4.29^{+0.86}_{-1.32} & 2.98^{+0.49}_{-0.66} \\
SPT-CL~J0649-4510 & 102.4473 & -45.1685  & 5.19 & 1.50 & 52\pm13 & 0.55\pm0.04^* & 3.37^{+0.65}_{-0.83} & 5.21^{+1.01}_{-1.32} & 3.85^{+0.67}_{-0.80} \\
SPT-CL~J0650-4503 & 102.6815 & -45.0641  & 9.25 & 0.25 & 112\pm16 & 0.40\pm0.04^* & 5.48^{+0.82}_{-1.00} & 8.44^{+1.28}_{-1.58} & 6.22^{+0.71}_{-0.87} \\
SPT-CL~J0651-4037 & 102.8193 & -40.6273  & 6.67 & 1.50 & 76\pm12 & 0.24\pm0.02^* & 4.42^{+0.78}_{-0.93} & 6.69^{+1.20}_{-1.43} & 5.15^{+0.74}_{-0.84} \\
SPT-CL~J0652-4133 & 103.1063 & -41.5651  & 4.73 & 0.25 & 62\pm21 & >0.64 & \nodata & \nodata & \nodata \\
SPT-CL~J0653-5744 & 103.3316 & -57.7490  & 7.70 & 1.25 & 84\pm12 & 0.24\pm0.03 & 4.95^{+0.78}_{-0.95} & 7.50^{+1.20}_{-1.48} & 5.71^{+0.72}_{-0.87} \\
SPT-CL~J0655-4135 & 103.7824 & -41.5956  & 4.68 & 3.00 & 52\pm15 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J0655-4429 & 103.7630 & -44.4837  & 4.71 & 0.25 & 62\pm17 & 0.41\pm0.04^* & 3.21^{+0.63}_{-0.86} & 4.90^{+0.98}_{-1.34} & 3.72^{+0.61}_{-0.83} \\
SPT-CL~J0655-5234$^\text{X}$ & 103.9626 & -52.5677  & 7.76 & 0.50 & 91\pm15 & 0.470 & 4.76^{+0.75}_{-0.92} & 7.35^{+1.18}_{-1.45} & 5.42^{+0.67}_{-0.82} \\
SPT-CL~J0655-5541 & 103.9137 & -55.6931  & 5.64 & 1.00 & 76\pm12 & 0.29\pm0.02 & 3.82^{+0.75}_{-0.91} & 5.78^{+1.15}_{-1.41} & 4.44^{+0.75}_{-0.83} \\
SPT-CL~J0658-4601 & 104.5208 & -46.0274  & 4.61 & 0.25 & 65\pm23 & \nodata & \nodata & \nodata & \nodata \\
SPT-CL~J0658-5556$^\text{X}$ & 104.6317 & -55.9465  & 39.05 & 1.25 & 491\pm12 & 0.296 & 14.42^{+2.22}_{-2.28} & 22.47^{+3.52}_{-3.63} & 15.38^{+1.48}_{-1.80} \\
SPT-CL~J0659-5300 & 104.7763 & -53.0114  & 5.13 & 0.75 & 61\pm13 & 0.48\pm0.04^* & 3.38^{+0.63}_{-0.85} & 5.18^{+0.98}_{-1.33} & 3.90^{+0.67}_{-0.81} \\
SPT-CL~J2005-5635 & 301.3391 & -56.5896  & 4.73 & 0.50 & 76\pm14 & 0.21\pm0.02 & 3.14^{+0.61}_{-0.82} & 4.70^{+0.93}_{-1.26} & 3.71^{+0.62}_{-0.81} \\
SPT-CL~J2006-5325 & 301.6622 & -53.4303  & 5.38 & 1.00 & 56\pm13 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2009-4518 & 302.4496 & -45.3116  & 4.73 & 2.50 & 65\pm13 & 0.06\pm0.05 & 3.53^{+0.72}_{-0.96} & 5.22^{+1.08}_{-1.45} & 4.20^{+0.71}_{-0.92} \\
SPT-CL~J2009-5756 & 302.4260 & -57.9488  & 4.67 & 0.75 & 56\pm13 & >0.77 & \nodata & \nodata & \nodata \\
SPT-CL~J2011-4900 & 302.9658 & -49.0027  & 4.71 & 0.50 & 62\pm17 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J2011-5228 & 302.7786 & -52.4725  & 4.58 & 0.75 & 53\pm20 & 1.064^* & 2.76^{+0.52}_{-0.80} & 4.39^{+0.84}_{-1.31} & 3.10^{+0.47}_{-0.69} \\
SPT-CL~J2011-5340 & 302.7776 & -53.6726  & 4.62 & 2.50 & 62\pm13 & >0.71 & \nodata & \nodata & \nodata \\
SPT-CL~J2011-5725 & 302.8527 & -57.4217  & 5.34 & 0.75 & 60\pm12 & 0.279 & 3.41^{+0.67}_{-0.83} & 5.15^{+1.03}_{-1.28} & 3.99^{+0.69}_{-0.79} \\
SPT-CL~J2012-4130 & 303.0008 & -41.5011  & 5.71 & 1.25 & 64\pm13 & 0.150 & 4.00^{+0.77}_{-0.94} & 5.99^{+1.17}_{-1.44} & 4.67^{+0.82}_{-0.82} \\
SPT-CL~J2012-5649 & 303.1128 & -56.8298  & 6.38 & 2.50 & 74\pm49 & 0.055 & 4.10^{+0.76}_{-0.94} & 6.08^{+1.15}_{-1.42} & 4.85^{+0.72}_{-0.81} \\
SPT-CL~J2013-5432 & 303.4944 & -54.5441  & 4.66 & 0.25 & 70\pm19 & >0.88 & \nodata & \nodata & \nodata \\
SPT-CL~J2015-5504 & 303.9841 & -55.0725  & 4.62 & 0.50 & 60\pm13 & >0.60 & \nodata & \nodata & \nodata \\
SPT-CL~J2016-4517 & 304.0050 & -45.2978  & 4.75 & 0.75 & 52\pm16 & 0.40\pm0.04^* & 3.35^{+0.64}_{-0.89} & 5.10^{+0.99}_{-1.39} & 3.86^{+0.66}_{-0.86} \\
SPT-CL~J2016-4954 & 304.0129 & -49.9144  & 4.64 & 0.50 & 55\pm15 & 0.29\pm0.02^* & 3.37^{+0.65}_{-0.89} & 5.09^{+0.99}_{-1.37} & 3.91^{+0.65}_{-0.88} \\
SPT-CL~J2017-6258 & 304.4836 & -62.9782  & 6.32 & 1.50 & 68\pm12 & 0.535 & 3.73^{+0.68}_{-0.79} & 5.76^{+1.07}_{-1.25} & 4.27^{+0.66}_{-0.74} \\
SPT-CL~J2019-5642 & 304.7698 & -56.7101  & 5.36 & 0.75 & 59\pm12 & 0.23\pm0.02 & 3.44^{+0.66}_{-0.87} & 5.17^{+1.01}_{-1.34} & 4.05^{+0.70}_{-0.80} \\
SPT-CL~J2020-4646 & 305.1900 & -46.7697  & 4.95 & 1.50 & 57\pm20 & 0.19\pm0.02 & 3.61^{+0.75}_{-0.92} & 5.42^{+1.14}_{-1.41} & 4.21^{+0.74}_{-0.89} \\
SPT-CL~J2020-6314 & 305.0273 & -63.2434  & 5.38 & 0.25 & 60\pm15 & 0.537 & 3.26^{+0.62}_{-0.79} & 5.03^{+0.97}_{-1.25} & 3.74^{+0.65}_{-0.74} \\
SPT-CL~J2021-5257 & 305.4794 & -52.9542  & 4.92 & 2.50 & 134\pm32 & 0.138 & 3.62^{+0.73}_{-0.96} & 5.40^{+1.10}_{-1.47} & 4.25^{+0.74}_{-0.91} \\
SPT-CL~J2022-6323$^\text{WL}$ & 305.5261 & -63.3989  & 6.51 & 0.25 & 75\pm13 & 0.383 & 3.95^{+0.70}_{-0.83} & 6.03^{+1.08}_{-1.29} & 4.56^{+0.67}_{-0.77} \\
SPT-CL~J2023-5535 & 305.8376 & -55.5906  & 13.63 & 1.75 & 158\pm15 & 0.232 & 6.85^{+0.99}_{-1.17} & 10.44^{+1.53}_{-1.82} & 7.77^{+0.79}_{-0.98} \\
SPT-CL~J2024-4435 & 306.2465 & -44.5881  & 4.84 & 3.00 & 55\pm14 & >0.71 & \nodata & \nodata & \nodata \\
SPT-CL~J2024-4751 & 306.0268 & -47.8589  & 4.50 & 3.00 & 49\pm13 & >0.72 & \nodata & \nodata & \nodata \\
SPT-CL~J2025-5117 & 306.4837 & -51.2901  & 9.11 & 0.75 & 107\pm15 & 0.22\pm0.02 & 5.76^{+0.89}_{-1.06} & 8.74^{+1.37}_{-1.64} & 6.61^{+0.76}_{-0.92} \\
SPT-CL~J2026-4513 & 306.6145 & -45.2268  & 5.24 & 0.50 & 66\pm21 & 0.689^* & 3.38^{+0.66}_{-0.84} & 5.28^{+1.04}_{-1.35} & 3.82^{+0.67}_{-0.80} \\
SPT-CL~J2027-4240 & 306.9265 & -42.6720  & 4.75 & 0.25 & 59\pm15 & 0.25\pm0.02^* & 3.38^{+0.70}_{-0.89} & 5.09^{+1.06}_{-1.37} & 3.95^{+0.66}_{-0.87} \\
SPT-CL~J2030-5638$^\text{WL}$ & 307.7036 & -56.6362  & 5.50 & 1.00 & 60\pm12 & 0.394 & 3.40^{+0.64}_{-0.82} & 5.18^{+0.99}_{-1.28} & 3.97^{+0.68}_{-0.77} \\
SPT-CL~J2031-4037$^\text{X}$ & 307.9669 & -40.6197  & 17.52 & 0.75 & 204\pm13 & 0.342 & 8.57^{+1.24}_{-1.43} & 13.26^{+1.95}_{-2.26} & 9.44^{+0.94}_{-1.16} \\
SPT-CL~J2032-5627$^\text{WL}$ & 308.0807 & -56.4580  & 8.61 & 1.25 & 93\pm12 & 0.284 & 4.97^{+0.76}_{-0.93} & 7.56^{+1.17}_{-1.45} & 5.74^{+0.67}_{-0.83} \\
SPT-CL~J2034-4305 & 308.5194 & -43.0935  & 4.65 & 0.50 & 59\pm18 & 0.72\pm0.04^* & 2.98^{+0.55}_{-0.83} & 4.65^{+0.87}_{-1.32} & 3.40^{+0.54}_{-0.76} \\
SPT-CL~J2034-5936$^\text{X}$ & 308.5401 & -59.6017  & 8.53 & 0.25 & 101\pm21 & 0.76\pm0.03^* & 4.51^{+0.68}_{-0.89} & 7.11^{+1.10}_{-1.44} & 5.03^{+0.61}_{-0.72} \\
SPT-CL~J2034-6518 & 308.6587 & -65.3103  & 4.86 & 0.75 & 51\pm18 & >0.69 & \nodata & \nodata & \nodata \\
SPT-CL~J2035-4813 & 308.8438 & -48.2174  & 4.52 & 2.50 & 63\pm13 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2035-5251$^\text{X}$ & 308.8012 & -52.8519  & 9.71 & 0.75 & 102\pm13 & 0.528 & 5.69^{+0.84}_{-1.03} & 8.86^{+1.33}_{-1.65} & 6.38^{+0.72}_{-0.87} \\
SPT-CL~J2035-5614 & 308.9018 & -56.2402  & 4.62 & 0.25 & 62\pm19 & >0.86 & \nodata & \nodata & \nodata \\
SPT-CL~J2039-4143 & 309.8451 & -41.7273  & 4.66 & 0.50 & 55\pm15 & 0.66\pm0.04 & 3.02^{+0.62}_{-0.81} & 4.70^{+0.97}_{-1.28} & 3.46^{+0.56}_{-0.78} \\
SPT-CL~J2039-5723 & 309.8237 & -57.3866  & 4.85 & 0.50 & 53\pm13 & >0.86 & \nodata & \nodata & \nodata \\
SPT-CL~J2040-4451$^\text{X}$ & 310.2483 & -44.8602  & 6.72 & 0.25 & 94\pm26 & 1.478 & 3.29^{+0.72}_{-0.94} & 5.39^{+1.20}_{-1.58} & 3.76^{+0.58}_{-0.63} \\
SPT-CL~J2040-5342 & 310.2194 & -53.7116  & 5.91 & 0.50 & 69\pm19 & 0.52\pm0.04^* & 3.89^{+0.71}_{-0.89} & 6.01^{+1.12}_{-1.40} & 4.44^{+0.76}_{-0.77} \\
SPT-CL~J2040-5725$^\text{WL}$ & 310.0573 & -57.4295  & 6.24 & 0.50 & 67\pm12 & 0.930 & 3.35^{+0.60}_{-0.81} & 5.31^{+0.96}_{-1.32} & 3.78^{+0.59}_{-0.66} \\
SPT-CL~J2042-4310 & 310.6008 & -43.1683  & 4.88 & 0.25 & 63\pm20 & 0.70\pm0.04^* & 3.12^{+0.59}_{-0.80} & 4.86^{+0.93}_{-1.28} & 3.54^{+0.59}_{-0.78} \\
SPT-CL~J2043-5035$^\text{X}$ & 310.8284 & -50.5938  & 7.18 & 0.50 & 87\pm17 & 0.723 & 4.38^{+0.72}_{-0.91} & 6.88^{+1.15}_{-1.47} & 4.91^{+0.66}_{-0.78} \\
SPT-CL~J2043-5614 & 310.7932 & -56.2363  & 4.54 & 0.25 & 56\pm13 & 0.71\pm0.05^* & 2.72^{+0.50}_{-0.75} & 4.24^{+0.78}_{-1.19} & 3.14^{+0.49}_{-0.70} \\
SPT-CL~J2045-6026 & 311.3674 & -60.4488  & 4.69 & 0.25 & 64\pm20 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2049-3953 & 312.2651 & -39.8905  & 4.59 & 0.25 & 64\pm23 & >0.72 & \nodata & \nodata & \nodata \\
SPT-CL~J2049-6144 & 312.4205 & -61.7368  & 4.50 & 0.25 & 57\pm18 & >0.73 & \nodata & \nodata & \nodata \\
SPT-CL~J2050-4213 & 312.5706 & -42.2173  & 7.20 & 0.75 & 91\pm18 & 0.50\pm0.04^* & 4.51^{+0.72}_{-0.91} & 6.98^{+1.13}_{-1.44} & 5.14^{+0.68}_{-0.80} \\
SPT-CL~J2051-6256 & 312.8000 & -62.9344  & 5.03 & 1.25 & 48\pm12 & 0.48\pm0.04^* & 3.11^{+0.60}_{-0.78} & 4.77^{+0.94}_{-1.22} & 3.60^{+0.62}_{-0.76} \\
SPT-CL~J2055-5456 & 313.9957 & -54.9368  & 7.04 & 0.50 & 81\pm12 & 0.139 & 4.87^{+0.80}_{-1.00} & 7.31^{+1.22}_{-1.53} & 5.64^{+0.77}_{-0.88} \\
SPT-CL~J2056-4405 & 314.1867 & -44.0959  & 4.54 & 0.25 & 59\pm14 & 0.66\pm0.04^* & 2.99^{+0.56}_{-0.81} & 4.64^{+0.88}_{-1.28} & 3.41^{+0.53}_{-0.78} \\
SPT-CL~J2056-5459 & 314.2174 & -54.9937  & 6.07 & 0.50 & 74\pm14 & 0.718 & 3.46^{+0.62}_{-0.79} & 5.41^{+0.98}_{-1.27} & 3.92^{+0.64}_{-0.70} \\
SPT-CL~J2058-4027 & 314.7042 & -40.4500  & 4.53 & 1.25 & 53\pm12 & >0.82 & \nodata & \nodata & \nodata \\
SPT-CL~J2058-5608 & 314.5879 & -56.1453  & 5.01 & 0.25 & 65\pm16 & 0.606 & 3.03^{+0.61}_{-0.76} & 4.69^{+0.95}_{-1.21} & 3.47^{+0.60}_{-0.74} \\
SPT-CL~J2059-5018 & 314.9322 & -50.3057  & 4.92 & 0.25 & 60\pm15 & 0.33\pm0.02^* & 3.49^{+0.68}_{-0.90} & 5.29^{+1.05}_{-1.39} & 4.05^{+0.70}_{-0.87} \\
SPT-CL~J2100-4548 & 315.0933 & -45.8051  & 4.75 & 0.25 & 64\pm20 & 0.712 & 3.10^{+0.59}_{-0.82} & 4.84^{+0.94}_{-1.31} & 3.52^{+0.58}_{-0.79} \\
SPT-CL~J2100-5708 & 315.1500 & -57.1359  & 4.76 & 0.25 & 57\pm16 & 0.88\pm0.05^* & 2.71^{+0.52}_{-0.74} & 4.26^{+0.83}_{-1.19} & 3.08^{+0.50}_{-0.68} \\
SPT-CL~J2101-5542 & 315.3077 & -55.7038  & 5.03 & 1.00 & 63\pm14 & 0.27\pm0.02^* & 3.25^{+0.66}_{-0.84} & 4.90^{+1.01}_{-1.29} & 3.82^{+0.66}_{-0.80} \\
SPT-CL~J2101-6123 & 315.4579 & -61.3981  & 5.53 & 0.50 & 62\pm12 & 0.70\pm0.04^* & 3.21^{+0.62}_{-0.78} & 5.01^{+0.98}_{-1.25} & 3.64^{+0.63}_{-0.71} \\
SPT-CL~J2106-4421 & 316.5711 & -44.3537  & 7.59 & 0.25 & 104\pm25 & 0.78\pm0.08^* & 4.43^{+0.72}_{-0.92} & 6.99^{+1.15}_{-1.49} & 4.93^{+0.65}_{-0.75} \\
SPT-CL~J2106-5820 & 316.5130 & -58.3467  & 4.65 & 0.25 & 65\pm19 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2106-5844$^\text{WL, X}$ & 316.5206 & -58.7451  & 22.22 & 0.25 & 271\pm43 & 1.132 & 7.76^{+1.19}_{-1.84} & 12.71^{+1.98}_{-3.09} & 8.28^{+0.79}_{-0.98} \\
SPT-CL~J2106-6019 & 316.6640 & -60.3299  & 4.69 & 0.25 & 58\pm19 & 0.82\pm0.03^* & 2.72^{+0.51}_{-0.75} & 4.25^{+0.81}_{-1.20} & 3.10^{+0.50}_{-0.69} \\
SPT-CL~J2106-6302 & 316.6540 & -63.0491  & 4.69 & 1.00 & 48\pm12 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2108-4445 & 317.1911 & -44.7646  & 5.60 & 0.50 & 66\pm14 & 0.80\pm0.03^* & 3.42^{+0.64}_{-0.86} & 5.37^{+1.03}_{-1.39} & 3.82^{+0.67}_{-0.75} \\
SPT-CL~J2109-4626 & 317.4488 & -46.4366  & 4.65 & 0.25 & 67\pm20 & 1.02\pm0.09^* & 2.81^{+0.51}_{-0.82} & 4.46^{+0.81}_{-1.33} & 3.17^{+0.49}_{-0.71} \\
SPT-CL~J2109-5040 & 317.3825 & -50.6765  & 5.55 & 2.00 & 61\pm13 & 0.62\pm0.04^* & 3.61^{+0.69}_{-0.88} & 5.61^{+1.08}_{-1.40} & 4.10^{+0.72}_{-0.79} \\
SPT-CL~J2110-5244 & 317.5514 & -52.7492  & 6.28 & 0.50 & 71\pm14 & 0.61\pm0.04^* & 4.04^{+0.71}_{-0.89} & 6.29^{+1.13}_{-1.42} & 4.56^{+0.70}_{-0.78} \\
SPT-CL~J2111-5339 & 317.9226 & -53.6503  & 5.37 & 1.00 & 60\pm13 & 0.45\pm0.04 & 3.66^{+0.74}_{-0.89} & 5.61^{+1.15}_{-1.39} & 4.20^{+0.73}_{-0.84} \\
SPT-CL~J2112-4434 & 318.2129 & -44.5807  & 8.80 & 0.75 & 105\pm13 & 0.53\pm0.04^* & 5.21^{+0.79}_{-0.96} & 8.09^{+1.25}_{-1.52} & 5.86^{+0.69}_{-0.83} \\
SPT-CL~J2115-4659 & 318.8011 & -46.9910  & 5.18 & 3.00 & 64\pm13 & 0.299 & 3.65^{+0.73}_{-0.92} & 5.53^{+1.12}_{-1.43} & 4.25^{+0.75}_{-0.87} \\
SPT-CL~J2118-5055 & 319.7317 & -50.9325  & 5.54 & 0.50 & 68\pm20 & 0.625 & 3.60^{+0.69}_{-0.87} & 5.59^{+1.09}_{-1.38} & 4.09^{+0.71}_{-0.80} \\
SPT-CL~J2120-4016 & 320.1371 & -40.2730  & 5.16 & 0.75 & 62\pm14 & 0.25\pm0.02^* & 3.59^{+0.73}_{-0.90} & 5.41^{+1.12}_{-1.39} & 4.20^{+0.74}_{-0.86} \\
SPT-CL~J2120-4728 & 320.1597 & -47.4782  & 5.72 & 0.25 & 76\pm22 & 1.03\pm0.09^* & 3.38^{+0.63}_{-0.86} & 5.39^{+1.03}_{-1.40} & 3.71^{+0.65}_{-0.73} \\
SPT-CL~J2120-6518 & 320.1508 & -65.3072  & 4.53 & 0.25 & 59\pm17 & >0.75 & \nodata & \nodata & \nodata \\
SPT-CL~J2121-5546 & 320.2690 & -55.7782  & 4.57 & 0.75 & 51\pm12 & >0.51 & \nodata & \nodata & \nodata \\
SPT-CL~J2121-6335 & 320.4272 & -63.5840  & 5.58 & 2.75 & 77\pm22 & 0.217 & 3.59^{+0.71}_{-0.86} & 5.40^{+1.08}_{-1.31} & 4.21^{+0.70}_{-0.80} \\
SPT-CL~J2122-4100 & 320.7089 & -41.0058  & 4.56 & 1.00 & 52\pm12 & >0.71 & \nodata & \nodata & \nodata \\
SPT-CL~J2124-6124 & 321.1462 & -61.4102  & 8.50 & 0.50 & 90\pm12 & 0.435 & 4.78^{+0.73}_{-0.90} & 7.36^{+1.14}_{-1.42} & 5.47^{+0.66}_{-0.79} \\
SPT-CL~J2125-6113 & 321.2906 & -61.2326  & 4.91 & 0.50 & 51\pm17 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2127-6443 & 321.9932 & -64.7280  & 4.74 & 1.75 & 49\pm14 & >0.79 & \nodata & \nodata & \nodata \\
SPT-CL~J2130-4847 & 322.7081 & -48.7996  & 4.58 & 3.00 & 65\pm13 & >0.73 & \nodata & \nodata & \nodata \\
SPT-CL~J2130-6238 & 322.7232 & -62.6384  & 4.62 & 2.25 & 53\pm16 & >0.68 & \nodata & \nodata & \nodata \\
SPT-CL~J2130-6458 & 322.7280 & -64.9767  & 7.63 & 1.00 & 80\pm12 & 0.316 & 4.53^{+0.74}_{-0.88} & 6.90^{+1.14}_{-1.37} & 5.23^{+0.66}_{-0.79} \\
SPT-CL~J2131-4019 & 322.7659 & -40.3216  & 12.51 & 0.50 & 152\pm13 & 0.45\pm0.03 & 6.70^{+0.97}_{-1.13} & 10.41^{+1.53}_{-1.79} & 7.49^{+0.78}_{-0.96} \\
SPT-CL~J2131-5003 & 322.9730 & -50.0638  & 4.77 & 0.50 & 61\pm13 & 0.46\pm0.04^* & 3.31^{+0.63}_{-0.87} & 5.07^{+0.98}_{-1.37} & 3.81^{+0.65}_{-0.84} \\
SPT-CL~J2132-4349 & 323.1698 & -43.8288  & 6.68 & 1.00 & 77\pm13 & 0.52\pm0.04^* & 4.23^{+0.72}_{-0.89} & 6.55^{+1.12}_{-1.41} & 4.82^{+0.69}_{-0.79} \\
SPT-CL~J2134-4109 & 323.5288 & -41.1593  & 6.80 & 0.25 & 89\pm21 & 0.70\pm0.04^* & 4.14^{+0.73}_{-0.85} & 6.48^{+1.16}_{-1.36} & 4.65^{+0.67}_{-0.76} \\
SPT-CL~J2134-4238 & 323.5020 & -42.6438  & 8.52 & 0.75 & 100\pm14 & 0.196 & 5.39^{+0.82}_{-1.01} & 8.16^{+1.26}_{-1.57} & 6.23^{+0.74}_{-0.89} \\
SPT-CL~J2135-5726$^\text{WL, X}$ & 323.9164 & -57.4409  & 10.51 & 0.50 & 119\pm19 & 0.427 & 5.56^{+0.79}_{-0.97} & 8.59^{+1.25}_{-1.53} & 6.31^{+0.70}_{-0.84} \\
SPT-CL~J2136-4704 & 324.1191 & -47.0818  & 6.24 & 0.25 & 80\pm18 & 0.425 & 4.16^{+0.76}_{-0.91} & 6.39^{+1.19}_{-1.43} & 4.78^{+0.74}_{-0.83} \\
SPT-CL~J2136-5519 & 324.2393 & -55.3196  & 4.74 & 0.50 & 59\pm20 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2136-5723 & 324.1203 & -57.3968  & 4.72 & 1.00 & 50\pm12 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J2136-6245 & 324.0354 & -62.7534  & 4.54 & 0.25 & 58\pm19 & >0.83 & \nodata & \nodata & \nodata \\
SPT-CL~J2136-6307 & 324.2346 & -63.1244  & 6.24 & 0.75 & 67\pm13 & 0.926 & 3.37^{+0.58}_{-0.81} & 5.33^{+0.93}_{-1.32} & 3.78^{+0.59}_{-0.67} \\
SPT-CL~J2137-6437 & 324.4196 & -64.6241  & 4.76 & 0.75 & 53\pm13 & 0.82\pm0.03^* & 2.75^{+0.51}_{-0.74} & 4.31^{+0.81}_{-1.19} & 3.14^{+0.51}_{-0.69} \\
SPT-CL~J2138-6008$^\text{WL}$ & 324.5052 & -60.1333  & 12.64 & 0.75 & 136\pm12 & 0.319 & 6.45^{+0.93}_{-1.09} & 9.90^{+1.45}_{-1.70} & 7.27^{+0.76}_{-0.93} \\
SPT-CL~J2139-6430 & 324.9603 & -64.5095  & 4.53 & 0.25 & 59\pm20 & >0.77 & \nodata & \nodata & \nodata \\
SPT-CL~J2140-5331 & 325.0330 & -53.5178  & 4.72 & 0.25 & 58\pm16 & 0.57\pm0.04^* & 3.19^{+0.64}_{-0.84} & 4.93^{+1.00}_{-1.33} & 3.66^{+0.61}_{-0.82} \\
SPT-CL~J2140-5727 & 325.1391 & -57.4576  & 5.35 & 0.25 & 62\pm14 & 0.404 & 3.35^{+0.66}_{-0.80} & 5.11^{+1.02}_{-1.24} & 3.87^{+0.67}_{-0.78} \\
SPT-CL~J2143-4629 & 325.9576 & -46.4998  & 4.76 & 2.75 & 71\pm15 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2143-5509 & 325.8481 & -55.1603  & 5.10 & 0.25 & 61\pm13 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2145-4348 & 326.3640 & -43.8029  & 5.32 & 0.25 & 69\pm18 & 0.49\pm0.04^* & 3.53^{+0.71}_{-0.86} & 5.42^{+1.11}_{-1.35} & 4.03^{+0.70}_{-0.81} \\
SPT-CL~J2145-5644$^\text{WL, X}$ & 326.4682 & -56.7476  & 12.60 & 0.50 & 142\pm17 & 0.480 & 6.23^{+0.89}_{-1.07} & 9.68^{+1.40}_{-1.70} & 6.97^{+0.73}_{-0.89} \\
SPT-CL~J2146-4633$^\text{X}$ & 326.6462 & -46.5500  & 9.67 & 0.50 & 121\pm13 & 0.933 & 5.19^{+0.81}_{-1.10} & 8.31^{+1.31}_{-1.81} & 5.71^{+0.65}_{-0.78} \\
SPT-CL~J2146-4846 & 326.5310 & -48.7800  & 5.96 & 1.00 & 83\pm14 & 0.623 & 3.86^{+0.74}_{-0.88} & 6.00^{+1.17}_{-1.40} & 4.35^{+0.71}_{-0.79} \\
SPT-CL~J2146-5736 & 326.6957 & -57.6148  & 6.19 & 0.50 & 71\pm13 & 0.603 & 3.61^{+0.67}_{-0.80} & 5.60^{+1.06}_{-1.26} & 4.13^{+0.64}_{-0.72} \\
SPT-CL~J2148-4843 & 327.0985 & -48.7293  & 4.77 & 0.25 & 75\pm20 & 1.02\pm0.09^* & 2.88^{+0.52}_{-0.83} & 4.58^{+0.84}_{-1.35} & 3.23^{+0.52}_{-0.72} \\
SPT-CL~J2148-6116$^\text{X}$ & 327.1812 & -61.2780  & 7.47 & 0.75 & 79\pm12 & 0.571 & 4.23^{+0.67}_{-0.84} & 6.57^{+1.06}_{-1.34} & 4.82^{+0.63}_{-0.74} \\
SPT-CL~J2149-5330 & 327.3758 & -53.5011  & 4.61 & 0.50 & 51\pm18 & 0.61\pm0.04^* & 3.11^{+0.60}_{-0.82} & 4.82^{+0.95}_{-1.30} & 3.56^{+0.57}_{-0.81} \\
SPT-CL~J2152-4629 & 328.1926 & -46.4954  & 4.83 & 0.25 & 64\pm20 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2152-5633 & 328.1450 & -56.5632  & 5.47 & 1.75 & 71\pm13 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2155-5224 & 328.8871 & -52.4116  & 5.17 & 1.75 & 75\pm19 & 0.55\pm0.04^* & 3.45^{+0.68}_{-0.87} & 5.33^{+1.06}_{-1.37} & 3.95^{+0.69}_{-0.82} \\
SPT-CL~J2155-6048 & 328.9850 & -60.8078  & 5.74 & 1.00 & 61\pm12 & 0.539 & 3.42^{+0.74}_{-0.76} & 5.27^{+1.10}_{-1.24} & 3.95^{+0.67}_{-0.73} \\
SPT-CL~J2158-4851 & 329.5692 & -48.8533  & 4.64 & 0.25 & 60\pm20 & >0.65 & \nodata & \nodata & \nodata \\
SPT-CL~J2158-5451 & 329.5415 & -54.8501  & 5.17 & 1.25 & 54\pm13 & >0.95 & \nodata & \nodata & \nodata \\
SPT-CL~J2159-6244 & 329.9910 & -62.7414  & 6.49 & 1.00 & 71\pm12 & 0.391 & 3.93^{+0.67}_{-0.83} & 6.01^{+1.05}_{-1.30} & 4.54^{+0.68}_{-0.75} \\
SPT-CL~J2200-4128 & 330.1776 & -41.4678  & 4.86 & 0.75 & 60\pm12 & 0.64\pm0.04^* & 3.08^{+0.60}_{-0.79} & 4.78^{+0.94}_{-1.25} & 3.53^{+0.60}_{-0.77} \\
SPT-CL~J2200-4249 & 330.2305 & -42.8236  & 4.61 & 2.50 & 56\pm13 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2200-4741 & 330.2110 & -47.6918  & 4.67 & 0.25 & 67\pm23 & >0.49 & \nodata & \nodata & \nodata \\
SPT-CL~J2201-5956 & 330.4734 & -59.9437  & 15.26 & 1.75 & 183\pm13 & 0.097 & 8.23^{+1.21}_{-1.41} & 12.43^{+1.86}_{-2.17} & 9.27^{+0.93}_{-1.16} \\
SPT-CL~J2203-4953 & 330.8529 & -49.8882  & 4.69 & 0.25 & 61\pm16 & >0.66 & \nodata & \nodata & \nodata \\
SPT-CL~J2203-5047 & 330.7988 & -50.7899  & 5.66 & 1.25 & 68\pm16 & 0.90\pm0.05^* & 3.40^{+0.64}_{-0.86} & 5.39^{+1.03}_{-1.39} & 3.79^{+0.66}_{-0.74} \\
SPT-CL~J2203-5817 & 330.9185 & -58.2994  & 4.67 & 0.75 & 51\pm13 & >0.82 & \nodata & \nodata & \nodata \\
SPT-CL~J2205-5927 & 331.2665 & -59.4564  & 5.55 & 1.00 & 64\pm12 & 0.37\pm0.03^* & 3.76^{+0.75}_{-0.90} & 5.73^{+1.16}_{-1.40} & 4.35^{+0.79}_{-0.80} \\
SPT-CL~J2206-4057 & 331.6183 & -40.9525  & 4.63 & 0.50 & 57\pm13 & 0.36\pm0.02^* & 3.17^{+0.63}_{-0.84} & 4.82^{+0.98}_{-1.30} & 3.70^{+0.60}_{-0.83} \\
SPT-CL~J2206-4217 & 331.5243 & -42.2917  & 4.57 & 0.75 & 47\pm19 & >0.93 & \nodata & \nodata & \nodata \\
SPT-CL~J2206-5807 & 331.6558 & -58.1290  & 6.24 & 0.75 & 72\pm13 & 0.60\pm0.04 & 3.99^{+0.70}_{-0.87} & 6.20^{+1.11}_{-1.38} & 4.51^{+0.70}_{-0.78} \\
SPT-CL~J2207-4752 & 331.9363 & -47.8725  & 4.59 & 2.00 & 55\pm14 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J2211-4833 & 332.8260 & -48.5603  & 7.40 & 1.75 & 87\pm13 & 0.24\pm0.03 & 4.73^{+0.80}_{-0.93} & 7.17^{+1.23}_{-1.45} & 5.48^{+0.71}_{-0.85} \\
SPT-CL~J2214-4642 & 333.7184 & -46.7050  & 7.17 & 0.25 & 91\pm25 & 1.16\pm0.10 & 3.76^{+0.67}_{-0.92} & 6.06^{+1.10}_{-1.52} & 4.17^{+0.58}_{-0.67} \\
SPT-CL~J2217-6509 & 334.4895 & -65.1506  & 6.77 & 3.00 & 117\pm27 & 0.095 & 4.57^{+0.80}_{-0.94} & 6.82^{+1.21}_{-1.44} & 5.34^{+0.74}_{-0.86} \\
SPT-CL~J2218-4519$^\text{X}$ & 334.7486 & -45.3205  & 8.84 & 0.75 & 102\pm13 & 0.637^* & 4.99^{+0.78}_{-0.93} & 7.82^{+1.25}_{-1.50} & 5.60^{+0.66}_{-0.80} \\
SPT-CL~J2218-5532 & 334.5420 & -55.5468  & 4.94 & 0.25 & 71\pm19 & 0.77\pm0.08^* & 3.11^{+0.62}_{-0.84} & 4.87^{+0.98}_{-1.34} & 3.53^{+0.60}_{-0.77} \\
SPT-CL~J2219-5708 & 334.9614 & -57.1384  & 8.91 & 0.75 & 105\pm13 & 0.31\pm0.02^* & 5.52^{+0.83}_{-1.01} & 8.44^{+1.29}_{-1.58} & 6.31^{+0.74}_{-0.89} \\
SPT-CL~J2220-4534 & 335.0809 & -45.5824  & 7.07 & 0.75 & 77\pm13 & 0.64\pm0.04^* & 4.23^{+0.70}_{-0.84} & 6.60^{+1.12}_{-1.35} & 4.77^{+0.66}_{-0.76} \\
SPT-CL~J2222-4834$^\text{X}$ & 335.7122 & -48.5735  & 9.08 & 0.50 & 99\pm15 & 0.652 & 5.07^{+0.77}_{-0.98} & 7.96^{+1.22}_{-1.58} & 5.69^{+0.66}_{-0.80} \\
SPT-CL~J2223-5015 & 335.8144 & -50.2664  & 4.86 & 0.25 & 4\pm73 & 0.24\pm0.04 & 3.47^{+0.69}_{-0.92} & 5.22^{+1.06}_{-1.42} & 4.06^{+0.70}_{-0.88} \\
SPT-CL~J2223-5227 & 335.8669 & -52.4651  & 4.85 & 0.75 & 57\pm13 & 0.29\pm0.02^* & 3.44^{+0.69}_{-0.91} & 5.20^{+1.06}_{-1.40} & 4.00^{+0.68}_{-0.87} \\
SPT-CL~J2228-5828 & 337.2153 & -58.4686  & 5.15 & 1.50 & 57\pm13 & 0.73\pm0.05^* & 3.27^{+0.63}_{-0.83} & 5.11^{+1.00}_{-1.34} & 3.69^{+0.63}_{-0.79} \\
SPT-CL~J2229-4320 & 337.3891 & -43.3411  & 4.66 & 0.25 & 71\pm17 & 0.58\pm0.04^* & 3.03^{+0.58}_{-0.80} & 4.68^{+0.91}_{-1.26} & 3.49^{+0.57}_{-0.79} \\
SPT-CL~J2231-5247 & 337.9800 & -52.7906  & 4.51 & 0.25 & 71\pm20 & >0.76 & \nodata & \nodata & \nodata \\
SPT-CL~J2232-5959$^\text{X}$ & 338.1487 & -59.9903  & 8.80 & 0.25 & 113\pm22 & 0.595 & 5.18^{+0.78}_{-0.99} & 8.10^{+1.24}_{-1.59} & 5.81^{+0.68}_{-0.82} \\
SPT-CL~J2232-6151 & 338.2319 & -61.8558  & 5.04 & 2.25 & 58\pm16 & 0.79\pm0.08^* & 3.09^{+0.59}_{-0.80} & 4.84^{+0.94}_{-1.29} & 3.49^{+0.59}_{-0.75} \\
SPT-CL~J2233-4729 & 338.3648 & -47.4912  & 4.59 & 0.25 & 62\pm22 & >0.68 & \nodata & \nodata & \nodata \\
SPT-CL~J2233-5339$^\text{X}$ & 338.3295 & -53.6502  & 8.29 & 1.00 & 98\pm14 & 0.440^* & 5.11^{+0.78}_{-0.96} & 7.88^{+1.22}_{-1.52} & 5.82^{+0.70}_{-0.85} \\
SPT-CL~J2235-4416 & 338.8637 & -44.2694  & 5.38 & 1.00 & 65\pm12 & 0.45\pm0.04 & 3.50^{+0.69}_{-0.83} & 5.37^{+1.08}_{-1.31} & 4.03^{+0.71}_{-0.80} \\
SPT-CL~J2236-4555$^\text{X}$ & 339.2186 & -45.9279  & 7.72 & 0.25 & 111\pm25 & 1.17\pm0.10 & 3.98^{+0.68}_{-0.99} & 6.43^{+1.11}_{-1.63} & 4.40^{+0.57}_{-0.67} \\
SPT-CL~J2241-4001 & 340.3170 & -40.0182  & 4.78 & 0.50 & 52\pm14 & 0.86\pm0.03^* & 2.88^{+0.55}_{-0.79} & 4.54^{+0.89}_{-1.27} & 3.26^{+0.53}_{-0.73} \\
SPT-CL~J2241-4236 & 340.4749 & -42.6004  & 5.29 & 1.25 & 57\pm12 & 0.20\pm0.03 & 3.64^{+0.74}_{-0.89} & 5.47^{+1.13}_{-1.37} & 4.25^{+0.75}_{-0.84} \\
SPT-CL~J2241-4558 & 340.4365 & -45.9685  & 6.49 & 0.25 & 95\pm22 & 1.03\pm0.09^* & 3.58^{+0.63}_{-0.88} & 5.72^{+1.02}_{-1.45} & 3.99^{+0.61}_{-0.68} \\
SPT-CL~J2242-4435 & 340.5195 & -44.5897  & 4.65 & 0.25 & 53\pm13 & 0.70\pm0.04^* & 2.94^{+0.56}_{-0.79} & 4.57^{+0.89}_{-1.25} & 3.37^{+0.54}_{-0.75} \\
SPT-CL~J2245-6206$^\text{X}$ & 341.2604 & -62.1136  & 8.74 & 1.00 & 101\pm13 & 0.586 & 5.02^{+0.82}_{-0.95} & 7.83^{+1.30}_{-1.52} & 5.67^{+0.66}_{-0.81} \\
SPT-CL~J2248-4431$^\text{X}$ & 342.1907 & -44.5269  & 42.36 & 0.75 & 476\pm13 & 0.351 & 14.87^{+2.16}_{-2.55} & 23.31^{+3.44}_{-4.09} & 15.71^{+1.49}_{-1.83} \\
SPT-CL~J2249-4442 & 342.4069 & -44.7158  & 5.11 & 0.25 & 68\pm19 & 0.62\pm0.04^* & 3.25^{+0.65}_{-0.80} & 5.03^{+1.02}_{-1.28} & 3.68^{+0.64}_{-0.78} \\
SPT-CL~J2249-6426 & 342.4296 & -64.4342  & 5.96 & 2.25 & 83\pm35 & 0.094 & 4.11^{+0.76}_{-0.95} & 6.13^{+1.14}_{-1.44} & 4.83^{+0.77}_{-0.86} \\
SPT-CL~J2250-4808 & 342.6823 & -48.1447  & 5.82 & 0.25 & 72\pm17 & 0.98\pm0.09^* & 3.28^{+0.61}_{-0.85} & 5.22^{+0.98}_{-1.39} & 3.69^{+0.61}_{-0.70} \\
SPT-CL~J2251-4848 & 342.7891 & -48.8032  & 6.42 & 0.25 & 86\pm21 & 0.87\pm0.08^* & 3.72^{+0.64}_{-0.86} & 5.89^{+1.02}_{-1.39} & 4.15^{+0.64}_{-0.71} \\
SPT-CL~J2254-4620 & 343.5880 & -46.3436  & 8.37 & 1.25 & 91\pm15 & 0.27\pm0.02 & 5.16^{+0.78}_{-0.96} & 7.84^{+1.21}_{-1.50} & 5.94^{+0.71}_{-0.86} \\
SPT-CL~J2254-4907 & 343.5870 & -49.1274  & 4.78 & 0.50 & 58\pm18 & 0.75\pm0.05^* & 2.96^{+0.54}_{-0.79} & 4.62^{+0.85}_{-1.26} & 3.37^{+0.55}_{-0.75} \\
SPT-CL~J2254-5805 & 343.5895 & -58.0851  & 5.36 & 2.25 & 95\pm24 & 0.153 & 3.81^{+0.78}_{-0.93} & 5.70^{+1.19}_{-1.43} & 4.48^{+0.78}_{-0.88} \\
SPT-CL~J2254-6314 & 343.5145 & -63.2450  & 8.18 & 1.25 & 92\pm15 & 0.211 & 5.15^{+0.82}_{-0.99} & 7.79^{+1.26}_{-1.53} & 5.95^{+0.73}_{-0.87} \\
SPT-CL~J2255-5256 & 343.8763 & -52.9463  & 4.60 & 0.25 & 55\pm19 & >0.69 & \nodata & \nodata & \nodata \\
SPT-CL~J2256-5414 & 344.0024 & -54.2436  & 4.65 & 0.50 & 48\pm12 & >0.69 & \nodata & \nodata & \nodata \\
SPT-CL~J2258-4044$^\text{X}$ & 344.7051 & -40.7386  & 10.95 & 0.25 & 153\pm30 & 0.897^* & 5.50^{+0.80}_{-1.09} & 8.80^{+1.29}_{-1.79} & 6.02^{+0.65}_{-0.79} \\
SPT-CL~J2259-3952 & 344.8138 & -39.8740  & 9.02 & 0.75 & 105\pm12 & 0.54\pm0.04^* & 5.17^{+0.80}_{-0.95} & 8.04^{+1.26}_{-1.51} & 5.84^{+0.68}_{-0.83} \\
SPT-CL~J2259-5431 & 344.9818 & -54.5294  & 5.39 & 0.25 & 54\pm14 & 0.39\pm0.04 & 3.68^{+0.72}_{-0.88} & 5.61^{+1.11}_{-1.38} & 4.23^{+0.74}_{-0.83} \\
SPT-CL~J2259-5617 & 344.9955 & -56.2859  & 5.73 & 0.75 & 56\pm11 & 0.153 & 4.04^{+0.76}_{-0.92} & 6.05^{+1.15}_{-1.41} & 4.72^{+0.83}_{-0.84} \\
SPT-CL~J2259-6057$^\text{X}$ & 344.7528 & -60.9546  & 9.77 & 0.50 & 113\pm14 & 0.81\pm0.03^* & 5.18^{+0.80}_{-1.03} & 8.23^{+1.29}_{-1.68} & 5.76^{+0.65}_{-0.79} \\
SPT-CL~J2300-4500 & 345.1038 & -45.0115  & 4.74 & 0.25 & 62\pm19 & 0.59\pm0.04^* & 3.04^{+0.59}_{-0.80} & 4.70^{+0.93}_{-1.27} & 3.52^{+0.57}_{-0.78} \\
SPT-CL~J2300-5148 & 345.0615 & -51.8003  & 4.92 & 2.00 & 51\pm14 & >0.91 & \nodata & \nodata & \nodata \\
SPT-CL~J2300-5233 & 345.2343 & -52.5507  & 4.64 & 0.25 & 53\pm18 & >0.64 & \nodata & \nodata & \nodata \\
SPT-CL~J2300-5331 & 345.1761 & -53.5190  & 6.44 & 1.00 & 62\pm11 & 0.262 & 3.82^{+0.65}_{-0.84} & 5.78^{+0.99}_{-1.30} & 4.47^{+0.67}_{-0.75} \\
SPT-CL~J2301-4023$^\text{X}$ & 345.4687 & -40.3912  & 8.09 & 0.50 & 107\pm20 & 0.835^* & 4.50^{+0.70}_{-0.92} & 7.13^{+1.13}_{-1.50} & 4.99^{+0.62}_{-0.74} \\
SPT-CL~J2301-5546 & 345.4669 & -55.7768  & 5.01 & 0.50 & 52\pm17 & 0.748 & 2.79^{+0.53}_{-0.74} & 4.35^{+0.84}_{-1.19} & 3.19^{+0.54}_{-0.67} \\
SPT-CL~J2302-4435 & 345.5851 & -44.5850  & 4.67 & 0.25 & 57\pm15 & 0.47\pm0.04^* & 3.12^{+0.59}_{-0.83} & 4.77^{+0.92}_{-1.30} & 3.61^{+0.59}_{-0.80} \\
SPT-CL~J2306-5120 & 346.6121 & -51.3370  & 4.68 & 0.25 & 51\pm13 & 1.26\pm0.10 & 2.30^{+0.43}_{-0.68} & 3.69^{+0.70}_{-1.12} & 2.62^{+0.40}_{-0.58} \\
SPT-CL~J2306-6505$^\text{X}$ & 346.7298 & -65.0910  & 9.22 & 0.75 & 100\pm12 & 0.530 & 5.29^{+0.79}_{-0.98} & 8.23^{+1.25}_{-1.56} & 5.96^{+0.69}_{-0.83} \\
SPT-CL~J2308-4834 & 347.2351 & -48.5679  & 5.14 & 0.25 & 65\pm20 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2309-4130 & 347.3891 & -41.5159  & 4.57 & 0.75 & 58\pm14 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2311-4203 & 347.8447 & -42.0637  & 5.80 & 1.00 & 63\pm13 & 1.16\pm0.10 & 3.13^{+0.59}_{-0.85} & 5.03^{+0.97}_{-1.40} & 3.50^{+0.58}_{-0.67} \\
SPT-CL~J2311-5820 & 347.9924 & -58.3452  & 5.72 & 0.25 & 65\pm18 & 0.93\pm0.09^* & 2.97^{+0.60}_{-0.74} & 4.70^{+0.96}_{-1.20} & 3.37^{+0.56}_{-0.64} \\
SPT-CL~J2312-4621 & 348.0560 & -46.3523  & 6.86 & 1.25 & 75\pm13 & 0.63\pm0.04 & 4.14^{+0.72}_{-0.86} & 6.46^{+1.14}_{-1.38} & 4.68^{+0.66}_{-0.76} \\
SPT-CL~J2313-4243 & 348.4995 & -42.7256  & 5.47 & 1.75 & 39\pm26 & 0.056 & 3.84^{+0.77}_{-0.94} & 5.68^{+1.16}_{-1.42} & 4.52^{+0.78}_{-0.87} \\
SPT-CL~J2316-4500 & 349.1950 & -45.0035  & 4.64 & 0.50 & 61\pm17 & 0.69\pm0.04^* & 2.94^{+0.56}_{-0.78} & 4.56^{+0.88}_{-1.25} & 3.36^{+0.53}_{-0.76} \\
SPT-CL~J2316-5453 & 349.2082 & -54.8978  & 6.23 & 1.00 & 57\pm11 & 0.37\pm0.03^* & 3.65^{+0.65}_{-0.80} & 5.55^{+1.01}_{-1.25} & 4.24^{+0.65}_{-0.73} \\
SPT-CL~J2317-4707 & 349.2757 & -47.1213  & 4.76 & 0.25 & 63\pm19 & 0.57\pm0.04^* & 3.11^{+0.58}_{-0.81} & 4.79^{+0.90}_{-1.28} & 3.55^{+0.59}_{-0.79} \\
SPT-CL~J2319-4716 & 349.9828 & -47.2787  & 6.17 & 1.50 & 62\pm12 & 0.43\pm0.04^* & 3.94^{+0.71}_{-0.86} & 6.04^{+1.11}_{-1.35} & 4.54^{+0.75}_{-0.76} \\
SPT-CL~J2321-5419 & 350.4022 & -54.3231  & 5.27 & 0.25 & 57\pm12 & >0.97 & \nodata & \nodata & \nodata \\
SPT-CL~J2325-4111$^\text{X}$ & 351.3043 & -41.1959  & 12.50 & 1.50 & 134\pm12 & 0.358 & 6.70^{+0.95}_{-1.17} & 10.33^{+1.48}_{-1.85} & 7.52^{+0.78}_{-0.96} \\
SPT-CL~J2327-5137 & 351.7818 & -51.6189  & 4.94 & 0.25 & 50\pm13 & 0.34\pm0.02^* & 3.03^{+0.60}_{-0.78} & 4.59^{+0.92}_{-1.21} & 3.55^{+0.60}_{-0.76} \\
SPT-CL~J2328-4616 & 352.0576 & -46.2802  & 4.84 & 2.75 & 52\pm18 & >0.77 & \nodata & \nodata & \nodata \\
SPT-CL~J2329-5831 & 352.4733 & -58.5245  & 6.62 & 0.25 & 67\pm12 & 0.72\pm0.04^* & 3.55^{+0.64}_{-0.78} & 5.55^{+1.01}_{-1.26} & 4.05^{+0.60}_{-0.68} \\
SPT-CL~J2330-4502 & 352.5708 & -45.0344  & 5.18 & 1.50 & 61\pm12 & 0.32\pm0.02^* & 3.50^{+0.70}_{-0.87} & 5.30^{+1.08}_{-1.35} & 4.06^{+0.71}_{-0.83} \\
SPT-CL~J2331-5051$^\text{WL, X}$ & 352.9608 & -50.8639  & 10.47 & 0.25 & 106\pm14 & 0.576 & 5.17^{+0.75}_{-0.93} & 8.07^{+1.18}_{-1.48} & 5.81^{+0.64}_{-0.78} \\
SPT-CL~J2332-5053 & 353.0273 & -50.8895  & 4.58 & 0.25 & 86\pm16 & 0.56\pm0.04 & 2.74^{+0.52}_{-0.73} & 4.21^{+0.81}_{-1.15} & 3.17^{+0.51}_{-0.71} \\
SPT-CL~J2332-5358$^\text{WL}$ & 353.1057 & -53.9675  & 9.12 & 1.50 & 106\pm15 & 0.402 & 4.85^{+0.73}_{-0.91} & 7.45^{+1.15}_{-1.42} & 5.55^{+0.64}_{-0.78} \\
SPT-CL~J2335-4243 & 353.9710 & -42.7328  & 5.59 & 0.75 & 63\pm13 & 0.75\pm0.05^* & 3.37^{+0.63}_{-0.84} & 5.29^{+1.01}_{-1.36} & 3.81^{+0.66}_{-0.74} \\
SPT-CL~J2335-4544$^\text{X}$ & 353.7861 & -45.7389  & 10.37 & 1.00 & 112\pm12 & 0.547 & 5.70^{+0.82}_{-1.02} & 8.89^{+1.31}_{-1.63} & 6.38^{+0.70}_{-0.85} \\
SPT-CL~J2337-5912 & 354.3989 & -59.2046  & 4.81 & 0.50 & 50\pm13 & 0.60\pm0.04 & 2.79^{+0.54}_{-0.73} & 4.31^{+0.84}_{-1.15} & 3.23^{+0.53}_{-0.71} \\
SPT-CL~J2337-5942$^\text{WL, X}$ & 354.3523 & -59.7049  & 20.35 & 0.25 & 198\pm15 & 0.775 & 7.67^{+1.14}_{-1.46} & 12.26^{+1.86}_{-2.40} & 8.29^{+0.80}_{-0.99} \\
SPT-CL~J2339-4058 & 354.7996 & -40.9697  & 4.75 & 0.25 & 68\pm21 & >0.89 & \nodata & \nodata & \nodata \\
SPT-CL~J2341-5119$^\text{WL, X}$ & 355.2991 & -51.3281  & 12.49 & 0.75 & 127\pm12 & 1.003 & 5.30^{+0.82}_{-1.09} & 8.53^{+1.33}_{-1.81} & 5.80^{+0.61}_{-0.75} \\
SPT-CL~J2341-5724$^\text{X}$ & 355.3568 & -57.4158  & 6.87 & 1.00 & 64\pm12 & 1.259^* & 3.21^{+0.56}_{-0.84} & 5.18^{+0.92}_{-1.39} & 3.58^{+0.51}_{-0.59} \\
SPT-CL~J2342-4714 & 355.7453 & -47.2412  & 4.89 & 0.25 & 62\pm15 & 0.40\pm0.04^* & 3.28^{+0.64}_{-0.84} & 4.99^{+0.99}_{-1.31} & 3.81^{+0.65}_{-0.82} \\
SPT-CL~J2342-5411$^\text{WL, X}$ & 355.6892 & -54.1856  & 8.18 & 0.25 & 92\pm20 & 1.075 & 3.86^{+0.64}_{-0.88} & 6.19^{+1.05}_{-1.45} & 4.30^{+0.54}_{-0.64} \\
SPT-CL~J2344-4224 & 356.1481 & -42.4100  & 4.54 & 1.25 & 50\pm14 & 0.26\pm0.02^* & 3.19^{+0.63}_{-0.85} & 4.80^{+0.96}_{-1.31} & 3.74^{+0.61}_{-0.85} \\
SPT-CL~J2344-4243$^\text{X}$ & 356.1847 & -42.7209  & 27.44 & 0.50 & 331\pm21 & 0.596 & 10.73^{+1.54}_{-1.99} & 17.05^{+2.48}_{-3.23} & 11.38^{+1.11}_{-1.35} \\
SPT-CL~J2345-6405$^\text{X}$ & 356.2555 & -64.0959  & 9.42 & 0.50 & 109\pm16 & 1.00\pm0.09^* & 4.86^{+0.76}_{-1.04} & 7.80^{+1.25}_{-1.72} & 5.33^{+0.61}_{-0.74} \\
SPT-CL~J2350-5301 & 357.7272 & -53.0212  & 6.05 & 0.25 & 65\pm16 & 0.54\pm0.04 & 3.43^{+0.62}_{-0.76} & 5.30^{+0.98}_{-1.21} & 3.95^{+0.63}_{-0.71} \\
SPT-CL~J2351-5452 & 357.8978 & -54.8829  & 6.28 & 0.75 & 64\pm11 & 0.384 & 3.66^{+0.65}_{-0.79} & 5.59^{+1.00}_{-1.23} & 4.25^{+0.66}_{-0.73} \\
SPT-CL~J2352-4657$^\text{X}$ & 358.0631 & -46.9569  & 7.46 & 0.25 & 89\pm13 & 0.89\pm0.03^* & 4.16^{+0.68}_{-0.91} & 6.61^{+1.10}_{-1.49} & 4.64^{+0.62}_{-0.71} \\
SPT-CL~J2352-5846 & 358.0510 & -58.7758  & 5.18 & 0.75 & 47\pm12 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J2352-6134 & 358.1939 & -61.5671  & 6.07 & 0.25 & 84\pm21 & 0.89\pm0.03^* & 3.53^{+0.64}_{-0.83} & 5.59^{+1.03}_{-1.35} & 3.94^{+0.64}_{-0.71} \\
SPT-CL~J2353-5512 & 358.2559 & -55.2050  & 5.10 & 0.50 & 51\pm11 & >1.50 & \nodata & \nodata & \nodata \\
SPT-CL~J2354-5633 & 358.7122 & -56.5545  & 5.70 & 0.75 & 56\pm11 & 0.56\pm0.04^* & 3.26^{+0.60}_{-0.75} & 5.03^{+0.94}_{-1.19} & 3.74^{+0.62}_{-0.70} \\
SPT-CL~J2355-5055$^\text{WL, X}$ & 358.9498 & -50.9320  & 6.60 & 0.75 & 69\pm11 & 0.320 & 3.86^{+0.65}_{-0.81} & 5.86^{+1.01}_{-1.25} & 4.49^{+0.66}_{-0.74} \\
SPT-CL~J2356-4220 & 359.0127 & -42.3496  & 5.28 & 0.25 & 75\pm21 & 0.80\pm0.03^* & 3.18^{+0.59}_{-0.83} & 5.00^{+0.93}_{-1.34} & 3.57^{+0.62}_{-0.74} \\
SPT-CL~J2356-6014 & 359.0821 & -60.2448  & 4.62 & 1.25 & 46\pm12 & >0.70 & \nodata & \nodata & \nodata \\
SPT-CL~J2358-4143 & 359.6421 & -41.7173  & 4.74 & 1.50 & 58\pm12 & >0.67 & \nodata & \nodata & \nodata \\
SPT-CL~J2358-4354 & 359.7306 & -43.9026  & 5.80 & 1.00 & 68\pm13 & 0.67\pm0.04^* & 3.57^{+0.69}_{-0.82} & 5.57^{+1.09}_{-1.31} & 4.03^{+0.68}_{-0.75} \\
SPT-CL~J2358-5229 & 359.5314 & -52.4840  & 4.51 & 0.25 & 45\pm15 & 0.64\pm0.04 & 2.63^{+0.50}_{-0.69} & 4.07^{+0.78}_{-1.10} & 3.07^{+0.47}_{-0.69} \\
SPT-CL~J2358-6129 & 359.7075 & -61.4862  & 5.85 & 1.25 & 70\pm13 & 0.36\pm0.04^* & 3.87^{+0.71}_{-0.88} & 5.90^{+1.09}_{-1.38} & 4.45^{+0.78}_{-0.78} \\
SPT-CL~J2359-5009$^\text{WL, X}$ & 359.9230 & -50.1649  & 6.68 & 1.00 & 71\pm11 & 0.775 & 3.54^{+0.61}_{-0.76} & 5.56^{+0.97}_{-1.22} & 4.01^{+0.58}_{-0.67} \\
SPT-CL~J2359-5727 & 359.8859 & -57.4579  & 4.51 & 0.25 & 48\pm16 & \nodata & \nodata & \nodata & \nodata \\

\enddata
% \tablecomments{Table~\ref{tab:catalog} is published in its entirety in the machine-readable format.
%       A portion is shown here for guidance regarding its form and content.}
\end{deluxetable*}
